Tensor Generalized Canonical Correlation Analysis

Regularized Generalized Canonical Correlation Analysis (RGCCA) is a general statistical framework for multi-block data analysis. RGCCA enables deciphering relationships between several sets of variables and subsumes many well-known multivariate analysis methods as special cases. However, RGCCA only deals with vector-valued blocks, disregarding their possible higher-order structures. This paper presents Tensor GCCA (TGCCA), a new method for analyzing higher-order tensors with canonical vectors admitting an orthogonal rank-R CP decomposition. Moreover, two algorithms for TGCCA, based on whether a separable covariance structure is imposed or not, are presented along with convergence guarantees. The efficiency and usefulness of TGCCA are evaluated on simulated and real data and compared favorably to state-of-the-art approaches.

==> (inline-0) <==
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.30 (0.01, 0.89) & 0.43 (0.16, 0.85) & 3.09 (2.76, 4.50) \\ 
TCCA1 & 0.89 (0.22, 0.90) & 0.85 (0.32, 0.86) & 7.72 (7.38, 9.17) \\ 
TGCCA1 & 0.89 (0.87, 0.90) & 0.85 (0.83, 0.86) & 8.60 (8.36, 9.12) \\ 
spTCCA1 & 0.89 (0.22, 0.90) & 0.85 (0.32, 0.86) & 7.43 (7.24, 8.04) \\ 
MGCCA & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.86) & 5.08 (4.85, 5.32) \\ 
%CMTF1 & 0.27 (0.01, 0.28) & 0.03 (0.00, 0.21) & 10.20 (8.49, 11.89) \\ 
2DCCA3 & 0.04 (0.01, 0.21) & 0.13 (0.05, 0.31) & 1.50 (1.41, 3.09) \\ 
TCCA3 & 0.89 (0.87, 0.90) & 0.85 (0.83, 0.86) & 7.93 (7.73, 8.92) \\ 
TGCCA3 & 0.91 (0.78, 0.94) & 0.92 (0.79, 0.96) & 11.32 (10.12, 15.94) \\ 
spTCCA3 & 0.89 (0.87, 0.90) & 0.85 (0.83, 0.86) & 7.32 (7.22, 7.51) \\ 
spTGCCA3 & 0.92 (0.82, 0.94) & 0.93 (0.83, 0.96) & 5.66 (5.52, 6.39) \\ 
%CMTF3 & 0.15 (0.00, 0.70) & 0.21 (0.06, 0.57) & 21.45 (17.39, 26.14) \\ 
RGCCA & 0.17 (0.05, 0.26) & 0.11 (0.06, 0.20) & 13.12 (12.67, 14.07) \\ 
SVD & 0.00 (0.00, 0.01) & 0.01 (0.00, 0.03) & 5.78 (5.44, 6.07) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 2.89 (2.60, 4.57) \\ 
TCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 7.42 (7.38, 7.52) \\ 
TGCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 8.17 (8.02, 8.53) \\ 
spTCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 7.19 (7.11, 7.33) \\ 
MGCCA & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 4.84 (4.68, 5.35) \\ 
%CMTF1 & 0.19 (0.01, 0.39) & 0.20 (0.03, 0.63) & 9.68 (8.24, 12.85) \\ 
2DCCA3 & 0.13 (0.05, 0.23) & 0.16 (0.03, 0.36) & 1.51 (1.41, 3.07) \\ 
TCCA3 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 7.61 (7.58, 7.68) \\ 
TGCCA3 & 0.97 (0.96, 0.98) & 0.99 (0.98, 0.99) & 9.65 (9.23, 10.28) \\ 
spTCCA3 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 7.34 (7.13, 7.89) \\ 
spTGCCA3 & 0.97 (0.96, 0.98) & 0.99 (0.98, 0.99) & 5.10 (4.90, 5.48) \\ 
%CMTF3 & 0.19 (0.10, 0.68) & 0.43 (0.05, 0.76) & 20.72 (19.61, 32.27) \\ 
RGCCA & 0.93 (0.91, 0.94) & 0.97 (0.96, 0.98) & 11.97 (11.38, 12.74) \\ 
SVD & 0.02 (0.01, 0.06) & 0.01 (0.00, 0.04) & 5.45 (5.16, 5.94) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 3.03 (2.81, 4.57) \\ 
TCCA1 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.40 (7.27, 7.49) \\ 
TGCCA1 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 8.07 (7.97, 8.25) \\ 
spTCCA1 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.19 (7.14, 7.35) \\ 
MGCCA & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 4.87 (4.56, 5.19) \\ 
%CMTF1 & 0.54 (0.04, 0.79) & 0.27 (0.02, 0.88) & 9.48 (8.61, 11.81) \\ 
2DCCA3 & 0.12 (0.03, 0.28) & 0.06 (0.02, 0.34) & 1.51 (1.40, 3.00) \\ 
TCCA3 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.67 (7.55, 7.84) \\ 
TGCCA3 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 9.51 (9.25, 10.76) \\ 
spTCCA3 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.42 (7.22, 7.69) \\ 
spTGCCA3 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 5.03 (4.89, 5.35) \\ 
%CMTF3 & 0.28 (0.17, 0.86) & 0.40 (0.02, 0.69) & 25.06 (15.41, 28.31) \\ 
RGCCA & 0.95 (0.95, 0.96) & 0.98 (0.97, 0.98) & 11.78 (11.13, 12.13) \\ 
SVD & 0.07 (0.01, 0.13) & 0.05 (0.01, 0.21) & 5.36 (5.18, 5.66) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 3.24 (2.66, 4.78) \\ 
TCCA1 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 7.40 (7.32, 7.52) \\ 
TGCCA1 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 8.12 (7.88, 8.29) \\ 
spTCCA1 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 7.22 (7.12, 7.31) \\ 
MGCCA & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 4.79 (4.68, 5.11) \\ 
%CMTF1 & 0.91 (0.21, 0.91) & 0.88 (0.23, 0.88) & 10.78 (8.34, 12.53) \\ 
2DCCA3 & 0.09 (0.01, 0.21) & 0.12 (0.07, 0.22) & 1.54 (1.44, 3.24) \\ 
TCCA3 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 7.67 (7.54, 7.85) \\ 
TGCCA3 & 0.98 (0.98, 0.98) & 1.00 (0.99, 1.00) & 9.69 (9.35, 11.20) \\ 
spTCCA3 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 7.49 (7.28, 7.91) \\ 
spTGCCA3 & 0.98 (0.98, 0.98) & 0.99 (0.99, 1.00) & 4.97 (4.84, 5.33) \\ 
%CMTF3 & 0.63 (0.53, 0.84) & 0.88 (0.25, 0.97) & 23.18 (18.04, 27.72) \\ 
RGCCA & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 11.56 (11.04, 12.17) \\ 
SVD & 0.99 (0.97, 0.99) & 0.99 (0.96, 1.00) & 5.32 (5.10, 5.59) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.03 (0.00, 0.85) & 0.23 (0.05, 0.79) & 2.32 (2.17, 5.39) \\ 
TCCA1 & 0.81 (0.00, 0.89) & 0.77 (0.09, 0.86) & 8.63 (7.56, 10.45) \\ 
TGCCA1 & 0.86 (0.68, 0.89) & 0.82 (0.63, 0.86) & 3.16 (3.02, 4.50) \\ 
spTCCA1 & 0.72 (0.00, 0.89) & 0.62 (0.10, 0.86) & 7.82 (7.25, 8.84) \\ 
MGCCA & 0.86 (0.72, 0.89) & 0.82 (0.69, 0.86) & 2.81 (2.50, 3.18) \\ 
%CMTF1 & 0.01 (0.00, 0.05) & 0.20 (0.01, 0.23) & 7.53 (7.07, 8.24) \\ 
2DCCA3 & 0.03 (0.00, 0.12) & 0.06 (0.01, 0.25) & 0.95 (0.91, 2.14) \\ 
TCCA3 & 0.86 (0.36, 0.89) & 0.82 (0.43, 0.86) & 9.45 (7.81, 11.98) \\ 
TGCCA3 & 0.16 (0.01, 0.68) & 0.19 (0.01, 0.64) & 4.73 (3.49, 7.97) \\ 
spTCCA3 & 0.86 (0.14, 0.89) & 0.83 (0.31, 0.86) & 8.05 (7.19, 8.65) \\ 
spTGCCA3 & 0.20 (0.01, 0.70) & 0.21 (0.02, 0.67) & 2.79 (2.51, 3.53) \\ 
%CMTF3 & 0.35 (0.00, 0.70) & 0.21 (0.17, 0.25) & 20.36 (15.71, 23.68) \\ 
RGCCA & 0.11 (0.00, 0.22) & 0.07 (0.01, 0.15) & 3.27 (3.06, 3.57) \\ 
SVD & 0.01 (0.00, 0.03) & 0.01 (0.00, 0.04) & 1.19 (1.18, 1.28) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 2.27 (2.11, 3.49) \\ 
TCCA1 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 7.32 (7.22, 7.47) \\ 
TGCCA1 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 2.80 (2.65, 3.04) \\ 
spTCCA1 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 7.08 (6.99, 7.31) \\ 
MGCCA & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 2.73 (2.49, 3.13) \\ 
%CMTF1 & 0.02 (0.01, 0.06) & 0.26 (0.03, 0.30) & 7.46 (7.02, 8.35) \\ 
2DCCA3 & 0.05 (0.01, 0.13) & 0.06 (0.01, 0.23) & 0.94 (0.91, 2.11) \\ 
TCCA3 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 7.58 (7.40, 7.87) \\ 
TGCCA3 & 0.96 (0.93, 0.96) & 0.97 (0.94, 0.98) & 3.68 (3.55, 3.95) \\ 
spTCCA3 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 7.09 (7.02, 7.31) \\ 
spTGCCA3 & 0.96 (0.92, 0.96) & 0.97 (0.95, 0.98) & 2.53 (2.45, 2.86) \\ 
%CMTF3 & 0.17 (0.07, 0.81) & 0.16 (0.04, 0.70) & 21.02 (16.86, 25.21) \\ 
RGCCA & 0.86 (0.83, 0.89) & 0.94 (0.88, 0.96) & 3.00 (2.77, 3.46) \\ 
SVD & 0.04 (0.00, 0.09) & 0.02 (0.00, 0.08) & 1.18 (1.17, 1.23) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 2.26 (2.13, 3.34) \\ 
TCCA1 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 7.26 (7.16, 7.45) \\ 
TGCCA1 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 2.82 (2.67, 3.09) \\ 
spTCCA1 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 7.07 (6.98, 7.18) \\ 
MGCCA & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 2.51 (2.35, 2.91) \\ 
%CMTF1 & 0.02 (0.00, 0.32) & 0.27 (0.01, 0.39) & 7.42 (6.97, 8.01) \\ 
2DCCA3 & 0.05 (0.01, 0.16) & 0.07 (0.00, 0.25) & 0.92 (0.91, 2.06) \\ 
TCCA3 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 7.63 (7.48, 7.81) \\ 
TGCCA3 & 0.97 (0.96, 0.98) & 0.98 (0.97, 0.99) & 3.62 (3.39, 3.93) \\ 
spTCCA3 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 7.09 (7.03, 7.22) \\ 
spTGCCA3 & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.98) & 2.60 (2.45, 2.93) \\ 
%CMTF3 & 0.80 (0.18, 0.85) & 0.56 (0.08, 0.83) & 21.80 (17.97, 25.85) \\ 
RGCCA & 0.91 (0.89, 0.93) & 0.96 (0.95, 0.97) & 2.67 (2.54, 2.83) \\ 
SVD & 0.09 (0.02, 0.18) & 0.10 (0.01, 0.24) & 1.27 (1.22, 1.37) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 2.53 (2.31, 3.91) \\ 
TCCA1 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.33 (7.22, 8.20) \\ 
TGCCA1 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 2.69 (2.56, 2.97) \\ 
spTCCA1 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.13 (7.06, 7.25) \\ 
MGCCA & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 2.51 (2.34, 2.93) \\ 
%CMTF1 & 0.90 (0.00, 0.91) & 0.88 (0.02, 0.88) & 7.96 (7.08, 8.92) \\ 
2DCCA3 & 0.07 (0.01, 0.14) & 0.07 (0.01, 0.21) & 0.95 (0.90, 2.09) \\ 
TCCA3 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.63 (7.48, 7.80) \\ 
TGCCA3 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 3.58 (3.49, 3.96) \\ 
spTCCA3 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 7.11 (7.00, 7.43) \\ 
spTGCCA3 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 2.51 (2.36, 2.90) \\ 
%CMTF3 & 0.71 (0.14, 0.88) & 0.57 (0.36, 0.92) & 24.54 (19.39, 30.79) \\ 
RGCCA & 0.94 (0.93, 0.95) & 0.98 (0.97, 0.98) & 2.48 (2.41, 2.58) \\ 
SVD & 0.98 (0.95, 0.98) & 0.99 (0.91, 0.99) & 1.33 (1.28, 1.41) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.03 (0.00, 0.38) & 0.22 (0.13, 0.49) & 2.45 (2.01, 4.13) \\ 
TCCA1 & 0.04 (0.00, 0.80) & 0.23 (0.15, 0.71) & 9.21 (7.98, 10.50) \\ 
TGCCA1 & 0.25 (0.00, 0.85) & 0.28 (0.05, 0.81) & 1.78 (1.51, 2.65) \\ 
spTCCA1 & 0.04 (0.00, 0.75) & 0.23 (0.15, 0.65) & 8.10 (7.48, 8.65) \\ 
MGCCA & 0.59 (0.00, 0.88) & 0.44 (0.04, 0.84) & 1.69 (1.59, 2.02) \\ 
%CMTF1 & 0.28 (0.25, 0.31) & 0.04 (0.01, 0.19) & 8.69 (7.99, 9.94) \\ 
2DCCA3 & 0.02 (0.00, 0.09) & 0.04 (0.00, 0.22) & 0.80 (0.72, 1.32) \\ 
TCCA3 & 0.19 (0.00, 0.88) & 0.28 (0.15, 0.85) & 10.45 (8.27, 13.22) \\ 
TGCCA3 & 0.07 (0.00, 0.35) & 0.06 (0.00, 0.36) & 2.27 (1.95, 3.44) \\ 
spTCCA3 & 0.07 (0.00, 0.85) & 0.23 (0.16, 0.84) & 8.05 (7.33, 9.52) \\ 
spTGCCA3 & 0.06 (0.00, 0.33) & 0.05 (0.01, 0.33) & 1.79 (1.60, 2.17) \\ 
%CMTF3 & 0.36 (0.01, 0.72) & 0.22 (0.08, 0.47) & 18.67 (17.16, 22.19) \\ 
RGCCA & 0.07 (0.01, 0.17) & 0.05 (0.00, 0.12) & 1.03 (0.96, 1.11) \\ 
SVD & 0.01 (0.00, 0.04) & 0.02 (0.00, 0.05) & 0.43 (0.43, 0.49) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.89 (0.71, 0.90) & 0.86 (0.68, 0.87) & 2.38 (2.00, 3.50) \\ 
TCCA1 & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 7.35 (7.25, 7.71) \\ 
TGCCA1 & 0.89 (0.85, 0.90) & 0.86 (0.82, 0.87) & 1.46 (1.37, 1.65) \\ 
spTCCA1 & 0.89 (0.85, 0.90) & 0.86 (0.82, 0.87) & 7.15 (7.06, 7.42) \\ 
MGCCA & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 1.59 (1.47, 1.72) \\ 
%CMTF1 & 0.38 (0.30, 0.44) & 0.16 (0.01, 0.80) & 8.77 (8.08, 9.88) \\ 
2DCCA3 & 0.03 (0.00, 0.13) & 0.05 (0.00, 0.20) & 0.74 (0.71, 1.24) \\ 
TCCA3 & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 7.70 (7.53, 7.88) \\ 
TGCCA3 & 0.93 (0.88, 0.95) & 0.95 (0.91, 0.97) & 2.12 (1.94, 2.25) \\ 
spTCCA3 & 0.89 (0.85, 0.90) & 0.86 (0.82, 0.87) & 7.11 (7.01, 7.20) \\ 
spTGCCA3 & 0.93 (0.88, 0.95) & 0.94 (0.91, 0.96) & 1.64 (1.52, 1.82) \\ 
%CMTF3 & 0.57 (0.01, 0.80) & 0.32 (0.02, 0.82) & 19.16 (16.70, 22.02) \\ 
RGCCA & 0.77 (0.35, 0.83) & 0.88 (0.42, 0.93) & 1.23 (1.06, 1.64) \\ 
SVD & 0.05 (0.01, 0.13) & 0.03 (0.00, 0.09) & 0.46 (0.46, 0.50) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.89 (0.88, 0.90) & 0.87 (0.86, 0.88) & 2.09 (1.95, 2.66) \\ 
TCCA1 & 0.90 (0.88, 0.90) & 0.87 (0.86, 0.88) & 7.32 (7.21, 7.48) \\ 
TGCCA1 & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.88) & 1.47 (1.37, 1.68) \\ 
spTCCA1 & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.88) & 7.15 (7.05, 7.28) \\ 
MGCCA & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.87) & 1.53 (1.45, 1.78) \\ 
%CMTF1 & 0.63 (0.45, 0.90) & 0.86 (0.11, 0.87) & 9.63 (8.51, 10.83) \\ 
2DCCA3 & 0.03 (0.01, 0.11) & 0.08 (0.01, 0.21) & 0.77 (0.70, 1.27) \\ 
TCCA3 & 0.90 (0.88, 0.90) & 0.87 (0.86, 0.88) & 7.70 (7.51, 7.88) \\ 
TGCCA3 & 0.96 (0.93, 0.97) & 0.97 (0.95, 0.98) & 2.11 (1.99, 2.30) \\ 
spTCCA3 & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.88) & 7.07 (6.98, 7.22) \\ 
spTGCCA3 & 0.95 (0.93, 0.96) & 0.97 (0.95, 0.98) & 1.55 (1.45, 1.78) \\ 
%CMTF3 & 0.35 (0.06, 0.83) & 0.35 (0.06, 0.84) & 20.15 (15.09, 25.46) \\ 
RGCCA & 0.83 (0.79, 0.86) & 0.94 (0.91, 0.96) & 0.99 (0.91, 1.09) \\ 
SVD & 0.08 (0.00, 0.26) & 0.11 (0.01, 0.51) & 0.43 (0.42, 0.47) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.90 (0.89, 0.90) & 0.87 (0.86, 0.88) & 2.76 (2.29, 3.92) \\ 
TCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 7.30 (7.17, 7.42) \\ 
TGCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 1.51 (1.35, 1.75) \\ 
spTCCA1 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 7.16 (7.07, 7.30) \\ 
MGCCA & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 1.52 (1.43, 1.70) \\ 
%CMTF1 & 0.91 (0.87, 0.91) & 0.88 (0.86, 0.88) & 9.49 (8.58, 10.34) \\ 
2DCCA3 & 0.05 (0.01, 0.13) & 0.06 (0.00, 0.19) & 0.74 (0.71, 1.21) \\ 
TCCA3 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 7.69 (7.48, 7.83) \\ 
TGCCA3 & 0.97 (0.96, 0.98) & 0.99 (0.97, 0.99) & 2.03 (1.93, 2.19) \\ 
spTCCA3 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 7.07 (6.94, 7.17) \\ 
spTGCCA3 & 0.96 (0.95, 0.97) & 0.98 (0.96, 0.98) & 1.55 (1.47, 1.75) \\ 
%CMTF3 & 0.68 (0.21, 0.87) & 0.55 (0.07, 0.93) & 20.91 (16.92, 25.18) \\ 
RGCCA & 0.87 (0.84, 0.89) & 0.96 (0.94, 0.97) & 0.91 (0.86, 1.01) \\ 
SVD & 0.97 (0.89, 0.97) & 0.98 (0.87, 0.99) & 0.42 (0.42, 0.47) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.02 (0.00, 0.28) & 0.19 (0.11, 0.41) & 1.93 (1.83, 2.99) \\ 
TCCA1 & 0.02 (0.00, 0.77) & 0.21 (0.10, 0.71) & 9.93 (8.33, 11.22) \\ 
TGCCA1 & 0.08 (0.00, 0.71) & 0.24 (0.10, 0.62) & 1.10 (0.94, 1.87) \\ 
spTCCA1 & 0.02 (0.00, 0.68) & 0.21 (0.10, 0.61) & 8.54 (7.77, 9.40) \\ 
MGCCA & 0.18 (0.00, 0.79) & 0.23 (0.04, 0.73) & 1.15 (1.06, 1.61) \\ 
%CMTF1 & 0.27 (0.03, 0.32) & 0.18 (0.01, 0.39) & 9.16 (8.41, 10.22) \\ 
2DCCA3 & 0.01 (0.00, 0.06) & 0.03 (0.00, 0.16) & 0.63 (0.60, 0.73) \\ 
TCCA3 & 0.03 (0.00, 0.82) & 0.22 (0.10, 0.76) & 10.93 (8.80, 13.37) \\ 
TGCCA3 & 0.07 (0.00, 0.30) & 0.08 (0.00, 0.26) & 1.56 (1.34, 2.27) \\ 
spTCCA3 & 0.02 (0.00, 0.67) & 0.22 (0.10, 0.59) & 8.26 (7.46, 9.85) \\ 
spTGCCA3 & 0.05 (0.00, 0.32) & 0.07 (0.01, 0.31) & 1.19 (1.12, 1.44) \\ 
%CMTF3 & 0.58 (0.01, 0.72) & 0.23 (0.01, 0.76) & 19.28 (16.33, 22.76) \\ 
RGCCA & 0.05 (0.01, 0.19) & 0.06 (0.00, 0.13) & 0.46 (0.41, 0.56) \\ 
SVD & 0.02 (0.00, 0.06) & 0.02 (0.00, 0.06) & 0.19 (0.19, 0.23) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.87 (0.03, 0.89) & 0.85 (0.18, 0.87) & 1.93 (1.83, 2.13) \\ 
TCCA1 & 0.88 (0.83, 0.89) & 0.85 (0.81, 0.87) & 7.59 (7.42, 8.49) \\ 
TGCCA1 & 0.88 (0.82, 0.89) & 0.85 (0.80, 0.87) & 0.99 (0.91, 1.14) \\ 
spTCCA1 & 0.88 (0.81, 0.89) & 0.85 (0.79, 0.87) & 7.70 (7.23, 8.14) \\ 
MGCCA & 0.88 (0.83, 0.89) & 0.85 (0.81, 0.86) & 1.11 (1.02, 1.23) \\ 
%CMTF1 & 0.39 (0.29, 0.48) & 0.51 (0.01, 0.84) & 9.06 (8.44, 9.93) \\ 
2DCCA3 & 0.03 (0.00, 0.08) & 0.06 (0.00, 0.23) & 0.64 (0.61, 0.73) \\ 
TCCA3 & 0.88 (0.84, 0.89) & 0.85 (0.81, 0.87) & 7.76 (7.59, 8.16) \\ 
TGCCA3 & 0.90 (0.83, 0.93) & 0.93 (0.85, 0.96) & 1.52 (1.39, 1.81) \\ 
spTCCA3 & 0.88 (0.82, 0.89) & 0.85 (0.80, 0.87) & 7.13 (7.01, 7.40) \\ 
spTGCCA3 & 0.89 (0.83, 0.92) & 0.92 (0.85, 0.94) & 1.15 (1.08, 1.24) \\ 
%CMTF3 & 0.22 (0.01, 0.83) & 0.39 (0.07, 0.84) & 19.49 (15.65, 24.09) \\ 
RGCCA & 0.59 (0.09, 0.75) & 0.76 (0.17, 0.92) & 0.66 (0.53, 1.80) \\ 
SVD & 0.05 (0.00, 0.15) & 0.05 (0.01, 0.15) & 0.20 (0.20, 0.24) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.88 (0.86, 0.89) & 0.86 (0.83, 0.87) & 1.93 (1.83, 2.96) \\ 
TCCA1 & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.87) & 7.52 (7.30, 7.97) \\ 
TGCCA1 & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.87) & 0.95 (0.86, 1.08) \\ 
spTCCA1 & 0.89 (0.85, 0.90) & 0.86 (0.82, 0.87) & 7.48 (7.18, 7.91) \\ 
MGCCA & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 1.09 (1.01, 1.21) \\ 
%CMTF1 & 0.62 (0.42, 0.90) & 0.84 (0.29, 0.87) & 9.14 (8.52, 9.84) \\ 
2DCCA3 & 0.02 (0.00, 0.10) & 0.06 (0.00, 0.17) & 0.66 (0.62, 0.78) \\ 
TCCA3 & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.87) & 7.74 (7.55, 8.02) \\ 
TGCCA3 & 0.94 (0.90, 0.96) & 0.96 (0.92, 0.97) & 1.47 (1.36, 1.60) \\ 
spTCCA3 & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.87) & 7.09 (6.99, 7.35) \\ 
spTGCCA3 & 0.93 (0.88, 0.94) & 0.94 (0.91, 0.96) & 1.12 (1.05, 1.22) \\ 
%CMTF3 & 0.50 (0.05, 0.85) & 0.44 (0.04, 0.87) & 19.68 (16.46, 23.74) \\ 
RGCCA & 0.72 (0.62, 0.76) & 0.91 (0.85, 0.94) & 0.54 (0.45, 0.74) \\ 
SVD & 0.14 (0.01, 0.45) & 0.17 (0.01, 0.54) & 0.18 (0.18, 0.22) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.88 (0.86, 0.89) & 0.87 (0.85, 0.87) & 1.93 (1.85, 2.38) \\ 
TCCA1 & 0.90 (0.88, 0.90) & 0.87 (0.86, 0.87) & 7.39 (7.22, 8.03) \\ 
TGCCA1 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 0.87 (0.80, 1.01) \\ 
spTCCA1 & 0.90 (0.88, 0.91) & 0.87 (0.86, 0.88) & 7.66 (7.27, 8.03) \\ 
MGCCA & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.87) & 1.07 (0.99, 1.25) \\ 
%CMTF1 & 0.90 (0.87, 0.91) & 0.87 (0.85, 0.88) & 9.11 (8.55, 9.75) \\ 
2DCCA3 & 0.03 (0.01, 0.09) & 0.06 (0.01, 0.15) & 0.66 (0.62, 0.80) \\ 
TCCA3 & 0.90 (0.88, 0.90) & 0.87 (0.86, 0.87) & 7.69 (7.54, 7.93) \\ 
TGCCA3 & 0.97 (0.94, 0.98) & 0.98 (0.96, 0.99) & 1.40 (1.35, 1.56) \\ 
spTCCA3 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 7.09 (6.97, 7.21) \\ 
spTGCCA3 & 0.94 (0.91, 0.95) & 0.96 (0.94, 0.97) & 1.08 (1.00, 1.28) \\ 
%CMTF3 & 0.68 (0.17, 0.90) & 0.51 (0.02, 0.92) & 19.29 (16.04, 24.53) \\ 
RGCCA & 0.73 (0.67, 0.79) & 0.94 (0.92, 0.96) & 0.49 (0.43, 0.56) \\ 
SVD & 0.95 (0.81, 0.96) & 0.96 (0.66, 0.98) & 0.19 (0.18, 0.22) \\ 
\bottomrule 
\end{tabular}

  }
\end{table}
\begin{table}
  \caption{Cosine between the true and the estimated canonical vectors for different models on blocks "Gas" and "Cross (small)", for levels of SNR -20dB, -10dB, -6dB and 0dB from top to bottom, and computation times, for n = 100 and 100 folds. Median and quantiles (2.5\% and 97.5\%) are reported.}
    \label{tab:2B_100_all}
  \centering
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.02 (0.00, 0.14) & 0.17 (0.04, 0.35) & 2.28 (1.93, 3.22) \\ 
TCCA1 & 0.02 (0.00, 0.21) & 0.19 (0.09, 0.39) & 10.69 (9.35, 11.81) \\ 
TGCCA1 & 0.04 (0.00, 0.52) & 0.20 (0.01, 0.45) & 0.62 (0.51, 0.91) \\ 
spTCCA1 & 0.02 (0.00, 0.40) & 0.20 (0.05, 0.38) & 9.32 (8.48, 10.05) \\ 
MGCCA & 0.07 (0.00, 0.56) & 0.18 (0.01, 0.50) & 0.72 (0.64, 0.87) \\ 
%CMTF1 & 0.27 (0.02, 0.33) & 0.12 (0.00, 0.41) & 9.37 (8.41, 10.33) \\ 
2DCCA3 & 0.01 (0.00, 0.05) & 0.03 (0.00, 0.13) & 0.53 (0.51, 0.61) \\ 
TCCA3 & 0.02 (0.00, 0.57) & 0.19 (0.09, 0.48) & 13.11 (10.14, 13.55) \\ 
TGCCA3 & 0.06 (0.00, 0.35) & 0.07 (0.01, 0.24) & 1.01 (0.90, 1.72) \\ 
spTCCA3 & 0.02 (0.00, 0.52) & 0.20 (0.05, 0.42) & 9.63 (7.77, 11.28) \\ 
spTGCCA3 & 0.05 (0.00, 0.30) & 0.06 (0.00, 0.27) & 0.73 (0.63, 0.90) \\ 
%CMTF3 & 0.49 (0.01, 0.74) & 0.34 (0.02, 0.71) & 17.45 (15.41, 20.00) \\ 
RGCCA & 0.05 (0.00, 0.17) & 0.04 (0.00, 0.14) & 0.22 (0.16, 0.29) \\ 
SVD & 0.03 (0.00, 0.08) & 0.03 (0.00, 0.08) & 0.04 (0.04, 0.08) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.27 (0.01, 0.80) & 0.56 (0.03, 0.84) & 1.90 (1.81, 2.65) \\ 
TCCA1 & 0.80 (0.00, 0.86) & 0.81 (0.10, 0.85) & 8.74 (8.08, 11.07) \\ 
TGCCA1 & 0.84 (0.62, 0.88) & 0.81 (0.36, 0.86) & 0.58 (0.49, 0.86) \\ 
spTCCA1 & 0.83 (0.00, 0.88) & 0.79 (0.15, 0.86) & 8.27 (7.84, 9.34) \\ 
MGCCA & 0.83 (0.66, 0.87) & 0.80 (0.64, 0.85) & 0.68 (0.61, 0.82) \\ 
%CMTF1 & 0.38 (0.26, 0.52) & 0.38 (0.01, 0.81) & 9.39 (8.25, 10.66) \\ 
2DCCA3 & 0.01 (0.00, 0.05) & 0.04 (0.00, 0.12) & 0.53 (0.51, 0.68) \\ 
TCCA3 & 0.80 (0.01, 0.86) & 0.81 (0.12, 0.85) & 8.22 (7.81, 11.55) \\ 
TGCCA3 & 0.78 (0.19, 0.88) & 0.81 (0.07, 0.93) & 1.04 (0.89, 2.11) \\ 
spTCCA3 & 0.83 (0.01, 0.88) & 0.80 (0.16, 0.86) & 7.42 (7.10, 9.28) \\ 
spTGCCA3 & 0.76 (0.12, 0.83) & 0.80 (0.15, 0.89) & 0.76 (0.65, 1.01) \\ 
%CMTF3 & 0.21 (0.01, 0.81) & 0.37 (0.04, 0.81) & 17.21 (14.87, 22.47) \\ 
RGCCA & 0.17 (0.01, 0.53) & 0.31 (0.04, 0.79) & 0.28 (0.19, 0.75) \\ 
SVD & 0.06 (0.00, 0.19) & 0.07 (0.01, 0.24) & 0.05 (0.04, 0.07) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.70 (0.10, 0.78) & 0.82 (0.31, 0.84) & 1.91 (1.82, 2.12) \\ 
TCCA1 & 0.82 (0.02, 0.85) & 0.83 (0.35, 0.85) & 8.32 (7.94, 9.10) \\ 
TGCCA1 & 0.88 (0.81, 0.89) & 0.85 (0.75, 0.87) & 0.53 (0.45, 0.66) \\ 
spTCCA1 & 0.87 (0.01, 0.89) & 0.84 (0.18, 0.86) & 7.27 (7.11, 8.26) \\ 
MGCCA & 0.86 (0.81, 0.88) & 0.83 (0.77, 0.86) & 0.67 (0.60, 0.75) \\ 
%CMTF1 & 0.68 (0.37, 0.90) & 0.82 (0.30, 0.87) & 9.33 (8.52, 10.20) \\ 
2DCCA3 & 0.02 (0.00, 0.05) & 0.04 (0.00, 0.11) & 0.54 (0.51, 0.62) \\ 
TCCA3 & 0.82 (0.33, 0.85) & 0.83 (0.48, 0.85) & 8.02 (7.77, 8.79) \\ 
TGCCA3 & 0.89 (0.78, 0.93) & 0.92 (0.82, 0.95) & 0.93 (0.85, 1.06) \\ 
spTCCA3 & 0.88 (0.39, 0.89) & 0.85 (0.47, 0.87) & 7.81 (7.66, 8.12) \\ 
spTGCCA3 & 0.84 (0.72, 0.88) & 0.87 (0.80, 0.91) & 0.69 (0.62, 0.80) \\ 
%CMTF3 & 0.43 (0.06, 0.84) & 0.33 (0.03, 0.82) & 18.09 (14.84, 22.61) \\ 
RGCCA & 0.47 (0.14, 0.57) & 0.84 (0.34, 0.90) & 0.34 (0.22, 0.93) \\ 
SVD & 0.17 (0.01, 0.67) & 0.19 (0.01, 0.87) & 0.05 (0.04, 0.08) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
2DCCA1 & 0.63 (0.50, 0.75) & 0.81 (0.77, 0.85) & 1.92 (1.83, 2.14) \\ 
TCCA1 & 0.81 (0.73, 0.86) & 0.84 (0.80, 0.86) & 8.38 (8.03, 8.88) \\ 
TGCCA1 & 0.89 (0.86, 0.90) & 0.86 (0.84, 0.88) & 0.48 (0.42, 0.55) \\ 
spTCCA1 & 0.89 (0.86, 0.90) & 0.86 (0.84, 0.87) & 7.25 (7.13, 7.55) \\ 
MGCCA & 0.88 (0.84, 0.89) & 0.85 (0.82, 0.87) & 0.64 (0.59, 0.72) \\ 
%CMTF1 & 0.90 (0.82, 0.91) & 0.87 (0.83, 0.88) & 8.70 (8.32, 9.37) \\ 
2DCCA3 & 0.02 (0.00, 0.05) & 0.04 (0.00, 0.14) & 0.53 (0.51, 0.60) \\ 
TCCA3 & 0.81 (0.73, 0.86) & 0.84 (0.80, 0.86) & 8.13 (7.91, 9.43) \\ 
TGCCA3 & 0.94 (0.88, 0.97) & 0.96 (0.93, 0.98) & 0.92 (0.84, 1.02) \\ 
spTCCA3 & 0.89 (0.86, 0.90) & 0.86 (0.84, 0.88) & 7.13 (7.00, 7.33) \\ 
spTGCCA3 & 0.86 (0.79, 0.90) & 0.90 (0.87, 0.92) & 0.67 (0.60, 0.76) \\ 
%CMTF3 & 0.67 (0.09, 0.91) & 0.58 (0.11, 0.95) & 19.96 (16.05, 24.48) \\ 
RGCCA & 0.46 (0.38, 0.57) & 0.90 (0.87, 0.93) & 0.22 (0.15, 0.33) \\ 
SVD & 0.90 (0.39, 0.93) & 0.94 (0.53, 0.97) & 0.05 (0.04, 0.08) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.97, 0.99) & 0.90 (0.89, 0.90) & 0.88 (0.87, 0.88) & 0.86 (0.85, 0.87) & 0.94 (0.92, 0.96) & 20.35 (19.73, 21.34) \\ 
MGCCA & 0.99 (0.97, 0.99) & 0.90 (0.89, 0.90) & 0.88 (0.87, 0.88) & 0.87 (0.85, 0.87) & 0.94 (0.92, 0.96) & 9.88 (9.61, 10.20) \\ 
%CMTF1 & 0.03 (0.03, 0.03) & 0.03 (0.02, 0.03) & 0.02 (0.02, 0.02) & 0.01 (0.01, 0.02) & 0.11 (0.11, 0.12) & 8.90 (8.77, 8.98) \\ 
TGCCA3 & 0.96 (0.94, 0.97) & 0.96 (0.94, 0.97) & 0.97 (0.94, 0.97) & 0.96 (0.95, 0.97) & 0.94 (0.93, 0.96) & 23.55 (22.51, 27.70) \\ 
spTGCCA3 & 0.96 (0.94, 0.97) & 0.96 (0.94, 0.97) & 0.97 (0.94, 0.97) & 0.96 (0.95, 0.97) & 0.94 (0.93, 0.96) & 10.15 (9.91, 10.61) \\ 
%CMTF3 & 0.19 (0.01, 0.19) & 0.28 (0.07, 0.28) & 0.09 (0.01, 0.30) & 0.17 (0.03, 0.24) & 0.09 (0.02, 0.42) & 28.23 (19.08, 35.39) \\ 
RGCCA & 0.88 (0.84, 0.89) & 0.86 (0.79, 0.88) & 0.87 (0.82, 0.88) & 0.91 (0.87, 0.93) & 0.93 (0.92, 0.96) & 32.44 (28.48, 36.78) \\ 
SVD & 0.01 (0.00, 0.02) & 0.00 (0.00, 0.01) & 0.01 (0.00, 0.02) & 0.01 (0.00, 0.03) & 0.07 (0.01, 0.13) & 12.85 (12.65, 13.01) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.99, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.87, 0.88) & 0.98 (0.98, 0.99) & 19.02 (18.88, 19.45) \\ 
MGCCA & 1.00 (0.99, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.87, 0.88) & 0.98 (0.98, 0.99) & 9.63 (9.46, 10.26) \\ 
%CMTF1 & 0.03 (0.01, 0.03) & 0.02 (0.02, 0.03) & 0.02 (0.01, 0.02) & 0.01 (0.01, 0.04) & 0.11 (0.03, 0.13) & 8.90 (8.77, 9.07) \\ 
TGCCA3 & 0.99 (0.98, 0.99) & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 0.99 (0.99, 0.99) & 0.98 (0.98, 0.99) & 24.19 (22.21, 25.08) \\ 
spTGCCA3 & 0.99 (0.98, 0.99) & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 0.99 (0.99, 0.99) & 0.98 (0.98, 0.99) & 9.77 (9.62, 10.19) \\ 
%CMTF3 & 0.53 (0.24, 1.00) & 0.53 (0.22, 0.91) & 0.49 (0.13, 0.85) & 0.85 (0.07, 0.89) & 0.97 (0.76, 0.98) & 42.11 (30.64, 65.79) \\ 
RGCCA & 0.96 (0.95, 0.96) & 0.95 (0.94, 0.95) & 0.95 (0.95, 0.96) & 0.98 (0.97, 0.98) & 0.98 (0.98, 0.99) & 29.80 (28.21, 31.24) \\ 
SVD & 0.02 (0.00, 0.11) & 0.02 (0.01, 0.06) & 0.01 (0.00, 0.06) & 0.01 (0.00, 0.04) & 0.98 (0.97, 0.99) & 12.93 (12.86, 13.74) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (1.00, 1.00) & 0.91 (0.91, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 0.99 (0.98, 0.99) & 18.97 (18.66, 19.40) \\ 
MGCCA & 1.00 (1.00, 1.00) & 0.91 (0.91, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 0.99 (0.98, 0.99) & 9.83 (9.61, 10.37) \\ 
%CMTF1 & 0.03 (0.01, 0.09) & 0.03 (0.02, 0.41) & 0.02 (0.01, 0.06) & 0.01 (0.00, 0.18) & 0.12 (0.02, 0.41) & 8.89 (8.80, 10.38) \\ 
TGCCA3 & 0.99 (0.99, 0.99) & 0.98 (0.98, 0.98) & 0.99 (0.99, 0.99) & 0.99 (0.99, 1.00) & 0.99 (0.98, 0.99) & 22.76 (22.00, 24.48) \\ 
spTGCCA3 & 0.99 (0.99, 0.99) & 0.98 (0.98, 0.98) & 0.99 (0.99, 0.99) & 0.99 (0.99, 0.99) & 0.99 (0.98, 0.99) & 9.91 (9.72, 10.28) \\ 
%CMTF3 & 1.00 (0.54, 1.00) & 0.70 (0.44, 0.94) & 0.48 (0.21, 0.97) & 0.88 (0.32, 0.97) & 0.98 (0.70, 0.99) & 50.50 (37.16, 64.30) \\ 
RGCCA & 0.97 (0.97, 0.98) & 0.97 (0.96, 0.97) & 0.97 (0.96, 0.97) & 0.98 (0.98, 0.99) & 0.99 (0.98, 0.99) & 28.99 (27.72, 30.75) \\ 
SVD & 0.06 (0.02, 0.19) & 0.07 (0.01, 0.13) & 0.03 (0.00, 0.15) & 0.05 (0.01, 0.21) & 0.99 (0.99, 0.99) & 11.88 (11.75, 11.92) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (1.00, 1.00) & 0.91 (0.91, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 0.99 (0.99, 1.00) & 18.24 (18.08, 18.48) \\ 
MGCCA & 1.00 (1.00, 1.00) & 0.91 (0.91, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 0.99 (0.99, 1.00) & 9.66 (9.47, 10.26) \\ 
%CMTF1 & 0.03 (0.03, 1.00) & 0.02 (0.02, 0.91) & 0.02 (0.02, 0.89) & 0.02 (0.01, 0.88) & 0.14 (0.12, 1.00) & 8.98 (8.80, 12.39) \\ 
TGCCA3 & 1.00 (1.00, 1.00) & 0.98 (0.98, 0.98) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 0.99 (0.99, 1.00) & 22.02 (21.74, 22.83) \\ 
spTGCCA3 & 1.00 (0.99, 1.00) & 0.98 (0.98, 0.98) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 0.99 (0.99, 1.00) & 9.72 (9.48, 10.25) \\ 
%CMTF3 & 1.00 (0.82, 1.00) & 0.91 (0.36, 0.96) & 0.77 (0.36, 0.92) & 0.99 (0.14, 1.00) & 0.99 (0.96, 1.00) & 57.03 (45.91, 69.14) \\ 
RGCCA & 0.99 (0.98, 0.99) & 0.98 (0.98, 0.99) & 0.98 (0.98, 0.99) & 0.99 (0.99, 0.99) & 0.99 (0.99, 1.00) & 30.16 (29.33, 31.02) \\ 
SVD & 0.99 (0.99, 0.99) & 0.99 (0.97, 0.99) & 0.99 (0.98, 0.99) & 0.99 (0.96, 1.00) & 1.00 (1.00, 1.00) & 12.80 (12.68, 13.13) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.98 (0.91, 0.99) & 0.89 (0.82, 0.89) & 0.87 (0.73, 0.88) & 0.86 (0.83, 0.87) & 0.90 (0.85, 0.93) & 6.91 (6.33, 8.42) \\ 
MGCCA & 0.98 (0.94, 0.99) & 0.89 (0.84, 0.89) & 0.87 (0.78, 0.88) & 0.86 (0.82, 0.87) & 0.90 (0.86, 0.93) & 5.34 (4.95, 5.77) \\ 
%CMTF1 & 0.01 (0.00, 0.20) & 0.01 (0.00, 0.29) & 0.02 (0.00, 0.11) & 0.13 (0.03, 0.21) & 0.16 (0.05, 0.27) & 11.23 (9.59, 13.04) \\ 
TGCCA3 & 0.92 (0.78, 0.94) & 0.91 (0.68, 0.94) & 0.93 (0.76, 0.95) & 0.93 (0.83, 0.95) & 0.89 (0.81, 0.92) & 9.56 (8.90, 10.66) \\ 
spTGCCA3 & 0.92 (0.79, 0.93) & 0.91 (0.69, 0.94) & 0.93 (0.79, 0.95) & 0.93 (0.84, 0.94) & 0.89 (0.81, 0.93) & 5.60 (5.38, 6.32) \\ 
%CMTF3 & 0.18 (0.06, 0.23) & 0.28 (0.03, 0.51) & 0.10 (0.04, 0.17) & 0.06 (0.00, 0.21) & 0.23 (0.04, 0.44) & 30.15 (24.80, 36.31) \\ 
RGCCA & 0.78 (0.41, 0.82) & 0.74 (0.41, 0.80) & 0.76 (0.47, 0.80) & 0.81 (0.50, 0.87) & 0.87 (0.66, 0.92) & 9.16 (7.81, 11.87) \\ 
SVD & 0.01 (0.00, 0.04) & 0.01 (0.00, 0.03) & 0.02 (0.00, 0.03) & 0.01 (0.00, 0.04) & 0.03 (0.00, 0.17) & 3.31 (2.90, 3.53) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.98, 1.00) & 0.90 (0.89, 0.90) & 0.88 (0.87, 0.89) & 0.87 (0.86, 0.88) & 0.97 (0.95, 0.97) & 6.01 (5.77, 6.60) \\ 
MGCCA & 0.99 (0.98, 1.00) & 0.90 (0.88, 0.90) & 0.88 (0.87, 0.89) & 0.87 (0.86, 0.88) & 0.97 (0.95, 0.97) & 5.10 (4.96, 5.52) \\ 
%CMTF1 & 0.99 (0.09, 0.99) & 0.80 (0.03, 0.90) & 0.82 (0.14, 0.88) & 0.87 (0.09, 0.88) & 0.95 (0.46, 0.97) & 14.35 (11.60, 19.36) \\ 
TGCCA3 & 0.97 (0.96, 0.98) & 0.97 (0.95, 0.97) & 0.98 (0.96, 0.98) & 0.98 (0.96, 0.98) & 0.97 (0.95, 0.98) & 8.79 (8.46, 9.60) \\ 
spTGCCA3 & 0.97 (0.96, 0.97) & 0.96 (0.95, 0.97) & 0.98 (0.96, 0.98) & 0.98 (0.96, 0.98) & 0.97 (0.95, 0.98) & 5.30 (5.10, 5.74) \\ 
%CMTF3 & 0.84 (0.18, 0.99) & 0.72 (0.08, 0.89) & 0.45 (0.23, 0.74) & 0.85 (0.45, 0.88) & 0.95 (0.69, 0.97) & 42.32 (32.69, 50.73) \\ 
RGCCA & 0.92 (0.90, 0.93) & 0.90 (0.88, 0.91) & 0.91 (0.89, 0.92) & 0.95 (0.93, 0.96) & 0.97 (0.95, 0.98) & 6.43 (6.22, 7.21) \\ 
SVD & 0.03 (0.00, 0.13) & 0.04 (0.00, 0.09) & 0.03 (0.01, 0.07) & 0.02 (0.00, 0.08) & 0.95 (0.92, 0.97) & 3.50 (3.29, 3.57) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.99, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 0.98 (0.97, 0.98) & 6.00 (5.80, 6.24) \\ 
MGCCA & 1.00 (0.99, 1.00) & 0.90 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.86, 0.88) & 0.98 (0.97, 0.98) & 5.21 (5.05, 5.59) \\ 
%CMTF1 & 1.00 (0.99, 1.00) & 0.91 (0.88, 0.91) & 0.88 (0.84, 0.89) & 0.88 (0.86, 0.88) & 0.98 (0.97, 0.99) & 16.95 (13.57, 19.44) \\ 
TGCCA3 & 0.98 (0.98, 0.99) & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 0.99 (0.98, 0.99) & 0.98 (0.97, 0.98) & 8.87 (8.60, 9.45) \\ 
spTGCCA3 & 0.98 (0.97, 0.98) & 0.97 (0.97, 0.98) & 0.98 (0.98, 0.99) & 0.99 (0.97, 0.99) & 0.98 (0.97, 0.98) & 5.36 (5.09, 5.73) \\ 
%CMTF3 & 0.96 (0.42, 1.00) & 0.56 (0.21, 0.96) & 0.47 (0.27, 0.86) & 0.87 (0.38, 0.88) & 0.97 (0.79, 0.98) & 41.23 (33.00, 50.22) \\ 
RGCCA & 0.95 (0.94, 0.96) & 0.93 (0.92, 0.94) & 0.94 (0.93, 0.95) & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.98) & 6.79 (6.60, 7.09) \\ 
SVD & 0.08 (0.01, 0.25) & 0.09 (0.02, 0.18) & 0.06 (0.01, 0.24) & 0.10 (0.01, 0.24) & 0.98 (0.97, 0.99) & 3.50 (2.87, 3.56) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (1.00, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 0.99 (0.99, 0.99) & 5.87 (5.65, 6.12) \\ 
MGCCA & 1.00 (0.99, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 0.99 (0.99, 0.99) & 5.10 (4.91, 5.49) \\ 
%CMTF1 & 1.00 (1.00, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.87, 0.88) & 0.99 (0.99, 0.99) & 16.43 (14.81, 18.11) \\ 
TGCCA3 & 0.99 (0.99, 0.99) & 0.98 (0.98, 0.98) & 0.99 (0.99, 0.99) & 0.99 (0.99, 1.00) & 0.99 (0.99, 0.99) & 8.90 (8.34, 9.83) \\ 
spTGCCA3 & 0.99 (0.99, 0.99) & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 0.99 (0.99, 0.99) & 0.99 (0.99, 0.99) & 5.34 (5.00, 5.77) \\ 
%CMTF3 & 1.00 (0.75, 1.00) & 0.48 (0.34, 0.93) & 0.40 (0.29, 0.93) & 0.56 (0.05, 1.00) & 0.98 (0.43, 0.99) & 44.45 (37.62, 52.26) \\ 
RGCCA & 0.97 (0.96, 0.98) & 0.96 (0.95, 0.97) & 0.96 (0.95, 0.97) & 0.98 (0.98, 0.99) & 0.99 (0.99, 0.99) & 6.46 (6.33, 6.91) \\ 
SVD & 0.98 (0.96, 0.99) & 0.98 (0.95, 0.98) & 0.98 (0.94, 0.98) & 0.99 (0.91, 0.99) & 0.99 (0.99, 0.99) & 3.16 (2.92, 3.33) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.95 (0.44, 0.98) & 0.87 (0.50, 0.89) & 0.85 (0.33, 0.87) & 0.82 (0.52, 0.86) & 0.83 (0.51, 0.89) & 4.09 (3.55, 5.89) \\ 
MGCCA & 0.95 (0.83, 0.97) & 0.87 (0.75, 0.89) & 0.85 (0.69, 0.87) & 0.83 (0.76, 0.86) & 0.84 (0.73, 0.89) & 3.55 (3.27, 4.01) \\ 
%CMTF1 & 0.04 (0.00, 0.40) & 0.02 (0.00, 0.29) & 0.09 (0.04, 0.13) & 0.05 (0.00, 0.24) & 0.09 (0.01, 0.27) & 15.35 (13.67, 18.05) \\ 
TGCCA3 & 0.86 (0.31, 0.90) & 0.82 (0.39, 0.89) & 0.87 (0.39, 0.91) & 0.86 (0.47, 0.91) & 0.82 (0.51, 0.89) & 6.44 (5.64, 10.08) \\ 
spTGCCA3 & 0.85 (0.35, 0.89) & 0.82 (0.41, 0.88) & 0.87 (0.46, 0.91) & 0.87 (0.53, 0.91) & 0.82 (0.56, 0.89) & 3.77 (3.37, 4.40) \\ 
%CMTF3 & 0.18 (0.06, 0.23) & 0.28 (0.07, 0.45) & 0.09 (0.05, 0.15) & 0.10 (0.01, 0.30) & 0.10 (0.01, 0.32) & 34.91 (25.72, 48.49) \\ 
RGCCA & 0.67 (0.21, 0.72) & 0.62 (0.27, 0.69) & 0.64 (0.31, 0.70) & 0.69 (0.33, 0.78) & 0.79 (0.42, 0.84) & 3.10 (2.64, 4.01) \\ 
SVD & 0.02 (0.00, 0.06) & 0.01 (0.00, 0.04) & 0.02 (0.00, 0.06) & 0.02 (0.00, 0.05) & 0.04 (0.01, 0.15) & 1.12 (1.08, 1.16) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.97, 0.99) & 0.90 (0.88, 0.90) & 0.88 (0.85, 0.88) & 0.87 (0.85, 0.87) & 0.94 (0.92, 0.96) & 3.18 (3.03, 3.38) \\ 
MGCCA & 0.99 (0.98, 0.99) & 0.90 (0.87, 0.90) & 0.88 (0.85, 0.89) & 0.86 (0.84, 0.87) & 0.94 (0.92, 0.96) & 3.27 (3.04, 3.49) \\ 
%CMTF1 & 0.97 (0.00, 0.99) & 0.68 (0.01, 0.88) & 0.71 (0.07, 0.88) & 0.79 (0.00, 0.87) & 0.92 (0.30, 0.94) & 18.74 (14.35, 23.88) \\ 
TGCCA3 & 0.96 (0.94, 0.97) & 0.95 (0.92, 0.96) & 0.96 (0.93, 0.97) & 0.96 (0.94, 0.98) & 0.94 (0.92, 0.96) & 5.21 (5.00, 5.43) \\ 
spTGCCA3 & 0.95 (0.93, 0.96) & 0.95 (0.92, 0.96) & 0.96 (0.93, 0.97) & 0.96 (0.94, 0.97) & 0.95 (0.92, 0.96) & 3.34 (3.07, 3.57) \\ 
%CMTF3 & 0.69 (0.09, 0.99) & 0.39 (0.02, 0.88) & 0.39 (0.03, 0.88) & 0.77 (0.08, 0.91) & 0.73 (0.11, 0.93) & 50.66 (38.58, 64.64) \\ 
RGCCA & 0.87 (0.85, 0.89) & 0.83 (0.80, 0.87) & 0.85 (0.82, 0.88) & 0.91 (0.89, 0.94) & 0.94 (0.92, 0.96) & 2.22 (2.05, 2.43) \\ 
SVD & 0.04 (0.00, 0.13) & 0.05 (0.01, 0.13) & 0.03 (0.00, 0.12) & 0.03 (0.00, 0.09) & 0.90 (0.69, 0.95) & 0.96 (0.93, 1.00) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.97, 1.00) & 0.90 (0.89, 0.91) & 0.88 (0.88, 0.89) & 0.87 (0.86, 0.88) & 0.96 (0.95, 0.98) & 3.14 (2.94, 3.33) \\ 
MGCCA & 0.99 (0.98, 1.00) & 0.90 (0.89, 0.90) & 0.88 (0.87, 0.89) & 0.87 (0.86, 0.88) & 0.96 (0.95, 0.98) & 3.26 (3.06, 3.42) \\ 
%CMTF1 & 0.99 (0.76, 1.00) & 0.90 (0.86, 0.91) & 0.88 (0.84, 0.89) & 0.87 (0.70, 0.88) & 0.97 (0.95, 0.98) & 18.87 (14.68, 26.26) \\ 
TGCCA3 & 0.97 (0.95, 0.98) & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.98) & 0.98 (0.97, 0.98) & 0.96 (0.95, 0.98) & 5.04 (4.86, 5.34) \\ 
spTGCCA3 & 0.96 (0.95, 0.97) & 0.96 (0.95, 0.97) & 0.97 (0.96, 0.97) & 0.97 (0.96, 0.98) & 0.96 (0.95, 0.98) & 3.39 (3.09, 3.66) \\ 
%CMTF3 & 0.89 (0.17, 0.99) & 0.64 (0.08, 0.95) & 0.52 (0.05, 0.90) & 0.87 (0.32, 0.98) & 0.91 (0.13, 0.97) & 46.50 (37.58, 58.04) \\ 
RGCCA & 0.90 (0.88, 0.93) & 0.88 (0.85, 0.89) & 0.89 (0.86, 0.90) & 0.95 (0.93, 0.96) & 0.97 (0.95, 0.98) & 2.18 (2.09, 2.36) \\ 
SVD & 0.11 (0.00, 0.29) & 0.08 (0.00, 0.26) & 0.05 (0.01, 0.21) & 0.11 (0.01, 0.51) & 0.97 (0.95, 0.98) & 1.02 (0.93, 1.09) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.99, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 0.98 (0.97, 0.99) & 3.08 (2.95, 3.33) \\ 
MGCCA & 1.00 (0.99, 1.00) & 0.90 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 0.98 (0.97, 0.99) & 3.34 (3.03, 3.49) \\ 
%CMTF1 & 1.00 (0.99, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.86, 0.88) & 0.98 (0.97, 0.99) & 16.05 (14.92, 19.26) \\ 
TGCCA3 & 0.99 (0.98, 0.99) & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 0.99 (0.98, 0.99) & 0.98 (0.97, 0.99) & 5.03 (4.86, 5.31) \\ 
spTGCCA3 & 0.98 (0.97, 0.98) & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.98) & 0.98 (0.97, 0.99) & 0.98 (0.97, 0.99) & 3.38 (3.15, 3.81) \\ 
%CMTF3 & 0.99 (0.58, 1.00) & 0.65 (0.22, 0.95) & 0.47 (0.16, 0.97) & 0.97 (0.14, 1.00) & 0.95 (0.02, 0.99) & 45.71 (37.14, 51.73) \\ 
RGCCA & 0.94 (0.91, 0.95) & 0.91 (0.89, 0.92) & 0.92 (0.89, 0.93) & 0.97 (0.96, 0.98) & 0.98 (0.97, 0.99) & 2.03 (1.96, 2.18) \\ 
SVD & 0.96 (0.88, 0.98) & 0.97 (0.89, 0.97) & 0.97 (0.92, 0.98) & 0.98 (0.87, 0.99) & 0.99 (0.98, 0.99) & 1.07 (1.06, 1.20) \\ 
\bottomrule 
\end{tabular}

  }

\end{table}
\begin{table}
  \caption{Cosine between the true and the estimated canonical vectors for different models on blocks "Square", "Gas", "Cross", "Cross (small)" and "Vector", for levels of SNR -20dB, -10dB, -6dB, and 0dB from top to bottom, and computation times, for n = 200 and 50 folds. Median and quantiles (2.5\% and 97.5\%) are reported.}
    \label{tab:5B_200_all}
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.91 (0.57, 0.96) & 0.84 (0.49, 0.87) & 0.83 (0.23, 0.86) & 0.79 (0.61, 0.85) & 0.77 (0.50, 0.85) & 3.23 (2.59, 5.80) \\ 
MGCCA & 0.92 (0.62, 0.96) & 0.85 (0.50, 0.87) & 0.83 (0.32, 0.86) & 0.80 (0.70, 0.84) & 0.79 (0.52, 0.85) & 2.59 (2.39, 3.13) \\ 
%CMTF1 & 0.05 (0.00, 0.42) & 0.05 (0.00, 0.34) & 0.10 (0.02, 0.17) & 0.09 (0.01, 0.25) & 0.12 (0.01, 0.39) & 12.13 (10.56, 15.30) \\ 
TGCCA3 & 0.70 (0.18, 0.85) & 0.68 (0.07, 0.83) & 0.68 (0.09, 0.88) & 0.74 (0.10, 0.88) & 0.69 (0.14, 0.84) & 5.38 (4.37, 9.74) \\ 
spTGCCA3 & 0.72 (0.06, 0.82) & 0.70 (0.05, 0.82) & 0.75 (0.05, 0.87) & 0.76 (0.07, 0.88) & 0.72 (0.07, 0.84) & 2.97 (2.62, 3.96) \\ 
%CMTF3 & 0.18 (0.05, 0.37) & 0.28 (0.03, 0.44) & 0.09 (0.01, 0.19) & 0.13 (0.01, 0.34) & 0.12 (0.01, 0.60) & 40.43 (35.01, 51.12) \\ 
RGCCA & 0.57 (0.24, 0.67) & 0.52 (0.20, 0.63) & 0.55 (0.22, 0.67) & 0.63 (0.29, 0.78) & 0.67 (0.36, 0.81) & 2.07 (1.52, 3.81) \\ 
SVD & 0.02 (0.00, 0.06) & 0.02 (0.00, 0.06) & 0.02 (0.00, 0.06) & 0.02 (0.00, 0.06) & 0.05 (0.01, 0.20) & 0.49 (0.42, 0.53) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.98 (0.96, 0.99) & 0.89 (0.86, 0.90) & 0.87 (0.84, 0.88) & 0.86 (0.84, 0.87) & 0.92 (0.87, 0.94) & 2.20 (2.10, 2.39) \\ 
MGCCA & 0.98 (0.96, 0.99) & 0.89 (0.86, 0.90) & 0.87 (0.85, 0.88) & 0.86 (0.83, 0.87) & 0.92 (0.87, 0.94) & 2.36 (2.22, 2.60) \\ 
%CMTF1 & 0.95 (0.01, 0.99) & 0.74 (0.02, 0.90) & 0.75 (0.08, 0.88) & 0.84 (0.10, 0.87) & 0.89 (0.12, 0.93) & 14.15 (12.10, 17.76) \\ 
TGCCA3 & 0.94 (0.90, 0.96) & 0.93 (0.89, 0.95) & 0.94 (0.91, 0.96) & 0.95 (0.92, 0.96) & 0.92 (0.87, 0.94) & 3.87 (3.65, 4.21) \\ 
spTGCCA3 & 0.91 (0.88, 0.94) & 0.92 (0.88, 0.94) & 0.93 (0.90, 0.95) & 0.94 (0.90, 0.95) & 0.92 (0.87, 0.95) & 2.42 (2.29, 2.67) \\ 
%CMTF3 & 0.76 (0.06, 0.98) & 0.49 (0.04, 0.85) & 0.33 (0.02, 0.91) & 0.79 (0.16, 0.92) & 0.69 (0.03, 0.92) & 52.43 (43.50, 62.93) \\ 
RGCCA & 0.80 (0.74, 0.85) & 0.76 (0.70, 0.80) & 0.77 (0.72, 0.81) & 0.88 (0.85, 0.91) & 0.92 (0.87, 0.95) & 1.18 (1.05, 1.37) \\ 
SVD & 0.05 (0.00, 0.20) & 0.05 (0.00, 0.15) & 0.07 (0.02, 0.13) & 0.05 (0.01, 0.15) & 0.78 (0.10, 0.93) & 0.46 (0.44, 0.48) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.97, 1.00) & 0.90 (0.88, 0.90) & 0.88 (0.87, 0.88) & 0.87 (0.86, 0.87) & 0.95 (0.89, 0.96) & 2.12 (2.00, 2.33) \\ 
MGCCA & 0.99 (0.97, 0.99) & 0.89 (0.89, 0.90) & 0.88 (0.87, 0.88) & 0.86 (0.85, 0.87) & 0.95 (0.90, 0.96) & 2.39 (2.22, 2.67) \\ 
%CMTF1 & 0.99 (0.94, 1.00) & 0.90 (0.82, 0.90) & 0.88 (0.82, 0.89) & 0.87 (0.84, 0.87) & 0.95 (0.90, 0.97) & 14.28 (11.88, 16.84) \\ 
TGCCA3 & 0.96 (0.94, 0.97) & 0.95 (0.93, 0.96) & 0.97 (0.95, 0.97) & 0.97 (0.95, 0.98) & 0.95 (0.90, 0.96) & 3.99 (3.81, 4.25) \\ 
spTGCCA3 & 0.94 (0.91, 0.95) & 0.94 (0.92, 0.95) & 0.95 (0.94, 0.96) & 0.95 (0.93, 0.97) & 0.95 (0.90, 0.96) & 2.40 (2.26, 2.56) \\ 
%CMTF3 & 0.88 (0.37, 0.99) & 0.51 (0.10, 0.90) & 0.38 (0.12, 0.88) & 0.75 (0.15, 0.96) & 0.77 (0.10, 0.95) & 45.40 (35.99, 53.09) \\ 
RGCCA & 0.84 (0.80, 0.88) & 0.79 (0.74, 0.81) & 0.80 (0.76, 0.84) & 0.92 (0.88, 0.93) & 0.95 (0.90, 0.97) & 1.10 (1.04, 1.32) \\ 
SVD & 0.10 (0.01, 0.50) & 0.14 (0.01, 0.45) & 0.08 (0.01, 0.38) & 0.17 (0.01, 0.54) & 0.95 (0.89, 0.97) & 0.45 (0.43, 0.49) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.99, 1.00) & 0.90 (0.89, 0.91) & 0.89 (0.87, 0.89) & 0.88 (0.86, 0.88) & 0.97 (0.95, 0.98) & 1.99 (1.89, 2.23) \\ 
MGCCA & 0.99 (0.99, 1.00) & 0.90 (0.89, 0.90) & 0.88 (0.87, 0.89) & 0.87 (0.86, 0.88) & 0.97 (0.95, 0.98) & 2.30 (2.17, 2.46) \\ 
%CMTF1 & 1.00 (0.99, 1.00) & 0.91 (0.89, 0.91) & 0.89 (0.87, 0.89) & 0.88 (0.86, 0.88) & 0.98 (0.96, 0.98) & 13.54 (12.35, 16.28) \\ 
TGCCA3 & 0.98 (0.97, 0.99) & 0.97 (0.96, 0.98) & 0.98 (0.97, 0.99) & 0.98 (0.97, 0.99) & 0.97 (0.95, 0.98) & 3.88 (3.74, 4.07) \\ 
spTGCCA3 & 0.95 (0.94, 0.96) & 0.95 (0.94, 0.96) & 0.96 (0.95, 0.97) & 0.97 (0.95, 0.97) & 0.97 (0.95, 0.98) & 2.37 (2.23, 2.61) \\ 
%CMTF3 & 0.98 (0.33, 1.00) & 0.72 (0.22, 0.96) & 0.42 (0.03, 0.98) & 0.76 (0.13, 0.99) & 0.74 (0.03, 0.98) & 44.33 (34.38, 52.22) \\ 
RGCCA & 0.86 (0.82, 0.89) & 0.80 (0.76, 0.84) & 0.82 (0.76, 0.85) & 0.94 (0.92, 0.95) & 0.97 (0.96, 0.98) & 1.13 (1.01, 1.22) \\ 
SVD & 0.95 (0.86, 0.97) & 0.95 (0.81, 0.96) & 0.95 (0.73, 0.97) & 0.96 (0.66, 0.98) & 0.98 (0.97, 0.99) & 0.45 (0.44, 0.49) \\ 
\bottomrule 
\end{tabular}

  }
\end{table}
\begin{table}
  \caption{Cosine between the true and the estimated canonical vectors for different models on blocks "Square", "Gas", "Cross", "Cross (small)" and "Vector", for levels of SNR -20dB, -10dB, -6dB, and 0dB from top to bottom, and computation times, for n = 100 and 100 folds. Median and quantiles (2.5\% and 97.5\%) are reported.}
    \label{tab:5B_100_all}
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.51 (0.00, 0.92) & 0.53 (0.00, 0.84) & 0.34 (0.01, 0.81) & 0.40 (0.02, 0.81) & 0.44 (0.01, 0.80) & 2.38 (1.78, 4.78) \\ 
MGCCA & 0.78 (0.00, 0.92) & 0.66 (0.00, 0.83) & 0.70 (0.01, 0.81) & 0.65 (0.00, 0.81) & 0.63 (0.01, 0.80) & 1.72 (1.58, 2.05) \\ 
%CMTF1 & 0.08 (0.00, 0.41) & 0.22 (0.00, 0.36) & 0.09 (0.00, 0.26) & 0.09 (0.01, 0.45) & 0.10 (0.00, 0.40) & 15.69 (13.15, 19.45) \\ 
TGCCA3 & 0.27 (0.01, 0.73) & 0.27 (0.01, 0.72) & 0.24 (0.00, 0.74) & 0.24 (0.01, 0.77) & 0.29 (0.04, 0.74) & 4.58 (3.18, 7.75) \\ 
spTGCCA3 & 0.24 (0.00, 0.71) & 0.20 (0.00, 0.69) & 0.25 (0.00, 0.70) & 0.22 (0.00, 0.74) & 0.30 (0.03, 0.74) & 2.01 (1.70, 3.17) \\ 
%CMTF3 & 0.18 (0.06, 0.44) & 0.25 (0.02, 0.49) & 0.08 (0.01, 0.24) & 0.12 (0.01, 0.42) & 0.12 (0.00, 0.43) & 46.82 (35.75, 56.61) \\ 
RGCCA & 0.25 (0.03, 0.51) & 0.24 (0.02, 0.44) & 0.25 (0.01, 0.49) & 0.33 (0.02, 0.62) & 0.32 (0.03, 0.62) & 1.38 (0.74, 3.78) \\ 
SVD & 0.03 (0.00, 0.09) & 0.03 (0.00, 0.08) & 0.03 (0.00, 0.09) & 0.03 (0.00, 0.08) & 0.06 (0.00, 0.18) & 0.10 (0.09, 0.14) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.97 (0.89, 0.98) & 0.87 (0.81, 0.89) & 0.85 (0.75, 0.87) & 0.84 (0.76, 0.86) & 0.85 (0.75, 0.91) & 1.39 (1.25, 1.66) \\ 
MGCCA & 0.95 (0.92, 0.97) & 0.86 (0.80, 0.88) & 0.84 (0.79, 0.87) & 0.83 (0.76, 0.85) & 0.85 (0.75, 0.92) & 1.48 (1.38, 1.64) \\ 
%CMTF1 & 0.91 (0.03, 0.98) & 0.73 (0.19, 0.89) & 0.65 (0.03, 0.87) & 0.79 (0.04, 0.86) & 0.79 (0.18, 0.90) & 15.87 (12.98, 18.88) \\ 
TGCCA3 & 0.88 (0.79, 0.92) & 0.86 (0.76, 0.91) & 0.89 (0.78, 0.93) & 0.89 (0.78, 0.94) & 0.85 (0.74, 0.91) & 2.79 (2.62, 3.13) \\ 
spTGCCA3 & 0.82 (0.74, 0.86) & 0.82 (0.73, 0.87) & 0.85 (0.79, 0.89) & 0.86 (0.78, 0.91) & 0.85 (0.74, 0.91) & 1.57 (1.48, 1.71) \\ 
%CMTF3 & 0.66 (0.06, 0.97) & 0.52 (0.01, 0.81) & 0.34 (0.01, 0.89) & 0.64 (0.10, 0.85) & 0.58 (0.00, 0.87) & 49.66 (39.08, 61.94) \\ 
RGCCA & 0.61 (0.49, 0.70) & 0.56 (0.45, 0.63) & 0.56 (0.46, 0.65) & 0.76 (0.64, 0.83) & 0.85 (0.72, 0.90) & 0.58 (0.46, 0.89) \\ 
SVD & 0.07 (0.00, 0.22) & 0.06 (0.00, 0.19) & 0.07 (0.00, 0.26) & 0.07 (0.01, 0.24) & 0.23 (0.01, 0.79) & 0.10 (0.09, 0.15) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.98 (0.93, 0.99) & 0.89 (0.85, 0.90) & 0.87 (0.83, 0.88) & 0.86 (0.83, 0.87) & 0.88 (0.81, 0.93) & 1.29 (1.19, 1.43) \\ 
MGCCA & 0.97 (0.93, 0.98) & 0.87 (0.84, 0.89) & 0.85 (0.83, 0.87) & 0.85 (0.81, 0.86) & 0.88 (0.81, 0.93) & 1.48 (1.38, 1.61) \\ 
%CMTF1 & 0.98 (0.87, 0.99) & 0.88 (0.72, 0.90) & 0.86 (0.57, 0.88) & 0.85 (0.80, 0.87) & 0.90 (0.81, 0.95) & 14.15 (12.52, 17.03) \\ 
TGCCA3 & 0.93 (0.87, 0.95) & 0.91 (0.86, 0.94) & 0.93 (0.88, 0.96) & 0.94 (0.89, 0.96) & 0.89 (0.81, 0.93) & 2.85 (2.71, 3.04) \\ 
spTGCCA3 & 0.84 (0.80, 0.89) & 0.87 (0.80, 0.90) & 0.88 (0.84, 0.91) & 0.89 (0.85, 0.92) & 0.88 (0.81, 0.93) & 1.52 (1.43, 1.63) \\ 
%CMTF3 & 0.77 (0.15, 0.97) & 0.60 (0.05, 0.93) & 0.37 (0.06, 0.93) & 0.67 (0.11, 0.96) & 0.58 (0.02, 0.91) & 39.15 (33.44, 47.10) \\ 
RGCCA & 0.63 (0.53, 0.71) & 0.57 (0.47, 0.62) & 0.57 (0.49, 0.67) & 0.80 (0.73, 0.87) & 0.89 (0.82, 0.94) & 0.50 (0.41, 0.63) \\ 
SVD & 0.18 (0.01, 0.74) & 0.17 (0.01, 0.67) & 0.14 (0.01, 0.71) & 0.19 (0.01, 0.87) & 0.86 (0.46, 0.94) & 0.11 (0.10, 0.15) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas & Cross & Cross (small) & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.97, 0.99) & 0.90 (0.87, 0.90) & 0.88 (0.86, 0.89) & 0.87 (0.84, 0.88) & 0.90 (0.83, 0.94) & 1.22 (1.15, 1.33) \\ 
MGCCA & 0.98 (0.96, 0.99) & 0.89 (0.86, 0.90) & 0.87 (0.84, 0.88) & 0.86 (0.83, 0.87) & 0.90 (0.83, 0.94) & 1.46 (1.37, 1.65) \\ 
%CMTF1 & 0.99 (0.97, 1.00) & 0.90 (0.88, 0.91) & 0.88 (0.86, 0.89) & 0.87 (0.84, 0.88) & 0.95 (0.91, 0.97) & 13.03 (12.00, 13.98) \\ 
TGCCA3 & 0.96 (0.93, 0.98) & 0.95 (0.92, 0.97) & 0.97 (0.94, 0.98) & 0.97 (0.94, 0.98) & 0.91 (0.83, 0.94) & 2.77 (2.61, 2.94) \\ 
spTGCCA3 & 0.86 (0.81, 0.88) & 0.88 (0.85, 0.90) & 0.90 (0.88, 0.92) & 0.91 (0.88, 0.93) & 0.91 (0.83, 0.94) & 1.44 (1.37, 1.59) \\ 
%CMTF3 & 0.96 (0.20, 0.99) & 0.60 (0.10, 0.96) & 0.65 (0.05, 0.97) & 0.89 (0.15, 0.99) & 0.65 (0.05, 0.96) & 42.21 (33.72, 56.48) \\ 
RGCCA & 0.60 (0.52, 0.69) & 0.52 (0.46, 0.62) & 0.56 (0.47, 0.62) & 0.80 (0.73, 0.86) & 0.93 (0.87, 0.95) & 0.42 (0.36, 0.54) \\ 
SVD & 0.92 (0.47, 0.94) & 0.90 (0.39, 0.93) & 0.90 (0.46, 0.94) & 0.94 (0.53, 0.97) & 0.96 (0.93, 0.98) & 0.11 (0.10, 0.14) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.89 (0.87, 0.90) & 0.85 (0.83, 0.86) & 8.60 (8.36, 9.12) \\ 
TGCCA1b5 & 0.90 (0.89, 0.90) & 0.86 (0.85, 0.87) & 20.35 (19.73, 21.34) \\ 
MGCCAb2 & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.86) & 5.08 (4.85, 5.32) \\ 
MGCCAb5 & 0.90 (0.89, 0.90) & 0.87 (0.85, 0.87) & 9.88 (9.61, 10.20) \\ 
%CMTF1b2 & 0.27 (0.01, 0.28) & 0.03 (0.00, 0.21) & 10.20 (8.49, 11.89) \\ 
%CMTF1b5 & 0.03 (0.02, 0.03) & 0.01 (0.01, 0.02) & 8.90 (8.77, 8.98) \\ 
TGCCA3b2 & 0.91 (0.78, 0.94) & 0.92 (0.79, 0.96) & 11.32 (10.12, 15.94) \\ 
TGCCA3b5 & 0.96 (0.94, 0.97) & 0.96 (0.95, 0.97) & 23.55 (22.51, 27.70) \\ 
spTGCCA3b2 & 0.92 (0.82, 0.94) & 0.93 (0.83, 0.96) & 5.66 (5.52, 6.39) \\ 
spTGCCA3b5 & 0.96 (0.94, 0.97) & 0.96 (0.95, 0.97) & 10.15 (9.91, 10.61) \\ 
%CMTF3b2 & 0.15 (0.00, 0.70) & 0.21 (0.06, 0.57) & 21.45 (17.39, 26.14) \\ 
%CMTF3b5 & 0.28 (0.07, 0.28) & 0.17 (0.03, 0.24) & 28.23 (19.08, 35.39) \\ 
RGCCAb2 & 0.17 (0.05, 0.26) & 0.11 (0.06, 0.20) & 13.12 (12.67, 14.07) \\ 
RGCCAb5 & 0.86 (0.79, 0.88) & 0.91 (0.87, 0.93) & 32.44 (28.48, 36.78) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 8.17 (8.02, 8.53) \\ 
TGCCA1b5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 19.02 (18.88, 19.45) \\ 
MGCCAb2 & 0.90 (0.89, 0.91) & 0.88 (0.87, 0.88) & 4.84 (4.68, 5.35) \\ 
MGCCAb5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 9.63 (9.46, 10.26) \\ 
%CMTF1b2 & 0.19 (0.01, 0.39) & 0.20 (0.03, 0.63) & 9.68 (8.24, 12.85) \\ 
%CMTF1b5 & 0.02 (0.02, 0.03) & 0.01 (0.01, 0.04) & 8.90 (8.77, 9.07) \\ 
TGCCA3b2 & 0.97 (0.96, 0.98) & 0.99 (0.98, 0.99) & 9.65 (9.23, 10.28) \\ 
TGCCA3b5 & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 24.19 (22.21, 25.08) \\ 
spTGCCA3b2 & 0.97 (0.96, 0.98) & 0.99 (0.98, 0.99) & 5.10 (4.90, 5.48) \\ 
spTGCCA3b5 & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 9.77 (9.62, 10.19) \\ 
%CMTF3b2 & 0.19 (0.10, 0.68) & 0.43 (0.05, 0.76) & 20.72 (19.61, 32.27) \\ 
%CMTF3b5 & 0.53 (0.22, 0.91) & 0.85 (0.07, 0.89) & 42.11 (30.64, 65.79) \\ 
RGCCAb2 & 0.93 (0.91, 0.94) & 0.97 (0.96, 0.98) & 11.97 (11.38, 12.74) \\ 
RGCCAb5 & 0.95 (0.94, 0.95) & 0.98 (0.97, 0.98) & 29.80 (28.21, 31.24) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 8.07 (7.97, 8.25) \\ 
TGCCA1b5 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 18.97 (18.66, 19.40) \\ 
MGCCAb2 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 4.87 (4.56, 5.19) \\ 
MGCCAb5 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 9.83 (9.61, 10.37) \\ 
%CMTF1b2 & 0.54 (0.04, 0.79) & 0.27 (0.02, 0.88) & 9.48 (8.61, 11.81) \\ 
%CMTF1b5 & 0.03 (0.02, 0.41) & 0.01 (0.00, 0.18) & 8.89 (8.80, 10.38) \\ 
TGCCA3b2 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 9.51 (9.25, 10.76) \\ 
TGCCA3b5 & 0.98 (0.98, 0.98) & 0.99 (0.99, 1.00) & 22.76 (22.00, 24.48) \\ 
spTGCCA3b2 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 5.03 (4.89, 5.35) \\ 
spTGCCA3b5 & 0.98 (0.98, 0.98) & 0.99 (0.99, 0.99) & 9.91 (9.72, 10.28) \\ 
%CMTF3b2 & 0.28 (0.17, 0.86) & 0.40 (0.02, 0.69) & 25.06 (15.41, 28.31) \\ 
%CMTF3b5 & 0.70 (0.44, 0.94) & 0.88 (0.32, 0.97) & 50.50 (37.16, 64.30) \\ 
RGCCAb2 & 0.95 (0.95, 0.96) & 0.98 (0.97, 0.98) & 11.78 (11.13, 12.13) \\ 
RGCCAb5 & 0.97 (0.96, 0.97) & 0.98 (0.98, 0.99) & 28.99 (27.72, 30.75) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 8.12 (7.88, 8.29) \\ 
TGCCA1b5 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 18.24 (18.08, 18.48) \\ 
MGCCAb2 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 4.79 (4.68, 5.11) \\ 
MGCCAb5 & 0.91 (0.91, 0.91) & 0.88 (0.88, 0.88) & 9.66 (9.47, 10.26) \\ 
%CMTF1b2 & 0.91 (0.21, 0.91) & 0.88 (0.23, 0.88) & 10.78 (8.34, 12.53) \\ 
%CMTF1b5 & 0.02 (0.02, 0.91) & 0.02 (0.01, 0.88) & 8.98 (8.80, 12.39) \\ 
TGCCA3b2 & 0.98 (0.98, 0.98) & 1.00 (0.99, 1.00) & 9.69 (9.35, 11.20) \\ 
TGCCA3b5 & 0.98 (0.98, 0.98) & 1.00 (0.99, 1.00) & 22.02 (21.74, 22.83) \\ 
spTGCCA3b2 & 0.98 (0.98, 0.98) & 0.99 (0.99, 1.00) & 4.97 (4.84, 5.33) \\ 
spTGCCA3b5 & 0.98 (0.98, 0.98) & 1.00 (0.99, 1.00) & 9.72 (9.48, 10.25) \\ 
%CMTF3b2 & 0.63 (0.53, 0.84) & 0.88 (0.25, 0.97) & 23.18 (18.04, 27.72) \\ 
%CMTF3b5 & 0.91 (0.36, 0.96) & 0.99 (0.14, 1.00) & 57.03 (45.91, 69.14) \\ 
RGCCAb2 & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 11.56 (11.04, 12.17) \\ 
RGCCAb5 & 0.98 (0.98, 0.99) & 0.99 (0.99, 0.99) & 30.16 (29.33, 31.02) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.86 (0.68, 0.89) & 0.82 (0.63, 0.86) & 3.16 (3.02, 4.50) \\ 
TGCCA1b5 & 0.89 (0.82, 0.89) & 0.86 (0.83, 0.87) & 6.91 (6.33, 8.42) \\ 
MGCCAb2 & 0.86 (0.72, 0.89) & 0.82 (0.69, 0.86) & 2.81 (2.50, 3.18) \\ 
MGCCAb5 & 0.89 (0.84, 0.89) & 0.86 (0.82, 0.87) & 5.34 (4.95, 5.77) \\ 
%CMTF1b2 & 0.01 (0.00, 0.05) & 0.20 (0.01, 0.23) & 7.53 (7.07, 8.24) \\ 
%CMTF1b5 & 0.01 (0.00, 0.29) & 0.13 (0.03, 0.21) & 11.23 (9.59, 13.04) \\ 
TGCCA3b2 & 0.16 (0.01, 0.68) & 0.19 (0.01, 0.64) & 4.73 (3.49, 7.97) \\ 
TGCCA3b5 & 0.91 (0.68, 0.94) & 0.93 (0.83, 0.95) & 9.56 (8.90, 10.66) \\ 
spTGCCA3b2 & 0.20 (0.01, 0.70) & 0.21 (0.02, 0.67) & 2.79 (2.51, 3.53) \\ 
spTGCCA3b5 & 0.91 (0.69, 0.94) & 0.93 (0.84, 0.94) & 5.60 (5.38, 6.32) \\ 
%CMTF3b2 & 0.35 (0.00, 0.70) & 0.21 (0.17, 0.25) & 20.36 (15.71, 23.68) \\ 
%CMTF3b5 & 0.28 (0.03, 0.51) & 0.06 (0.00, 0.21) & 30.15 (24.80, 36.31) \\ 
RGCCAb2 & 0.11 (0.00, 0.22) & 0.07 (0.01, 0.15) & 3.27 (3.06, 3.57) \\ 
RGCCAb5 & 0.74 (0.41, 0.80) & 0.81 (0.50, 0.87) & 9.16 (7.81, 11.87) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 2.80 (2.65, 3.04) \\ 
TGCCA1b5 & 0.90 (0.89, 0.90) & 0.87 (0.86, 0.88) & 6.01 (5.77, 6.60) \\ 
MGCCAb2 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.88) & 2.73 (2.49, 3.13) \\ 
MGCCAb5 & 0.90 (0.88, 0.90) & 0.87 (0.86, 0.88) & 5.10 (4.96, 5.52) \\ 
%CMTF1b2 & 0.02 (0.01, 0.06) & 0.26 (0.03, 0.30) & 7.46 (7.02, 8.35) \\ 
%CMTF1b5 & 0.80 (0.03, 0.90) & 0.87 (0.09, 0.88) & 14.35 (11.60, 19.36) \\ 
TGCCA3b2 & 0.96 (0.93, 0.96) & 0.97 (0.94, 0.98) & 3.68 (3.55, 3.95) \\ 
TGCCA3b5 & 0.97 (0.95, 0.97) & 0.98 (0.96, 0.98) & 8.79 (8.46, 9.60) \\ 
spTGCCA3b2 & 0.96 (0.92, 0.96) & 0.97 (0.95, 0.98) & 2.53 (2.45, 2.86) \\ 
spTGCCA3b5 & 0.96 (0.95, 0.97) & 0.98 (0.96, 0.98) & 5.30 (5.10, 5.74) \\ 
%CMTF3b2 & 0.17 (0.07, 0.81) & 0.16 (0.04, 0.70) & 21.02 (16.86, 25.21) \\ 
%CMTF3b5 & 0.72 (0.08, 0.89) & 0.85 (0.45, 0.88) & 42.32 (32.69, 50.73) \\ 
RGCCAb2 & 0.86 (0.83, 0.89) & 0.94 (0.88, 0.96) & 3.00 (2.77, 3.46) \\ 
RGCCAb5 & 0.90 (0.88, 0.91) & 0.95 (0.93, 0.96) & 6.43 (6.22, 7.21) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 2.82 (2.67, 3.09) \\ 
TGCCA1b5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 6.00 (5.80, 6.24) \\ 
MGCCAb2 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 2.51 (2.35, 2.91) \\ 
MGCCAb5 & 0.90 (0.90, 0.91) & 0.88 (0.86, 0.88) & 5.21 (5.05, 5.59) \\ 
%CMTF1b2 & 0.02 (0.00, 0.32) & 0.27 (0.01, 0.39) & 7.42 (6.97, 8.01) \\ 
%CMTF1b5 & 0.91 (0.88, 0.91) & 0.88 (0.86, 0.88) & 16.95 (13.57, 19.44) \\ 
TGCCA3b2 & 0.97 (0.96, 0.98) & 0.98 (0.97, 0.99) & 3.62 (3.39, 3.93) \\ 
TGCCA3b5 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 8.87 (8.60, 9.45) \\ 
spTGCCA3b2 & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.98) & 2.60 (2.45, 2.93) \\ 
spTGCCA3b5 & 0.97 (0.97, 0.98) & 0.99 (0.97, 0.99) & 5.36 (5.09, 5.73) \\ 
%CMTF3b2 & 0.80 (0.18, 0.85) & 0.56 (0.08, 0.83) & 21.80 (17.97, 25.85) \\ 
%CMTF3b5 & 0.56 (0.21, 0.96) & 0.87 (0.38, 0.88) & 41.23 (33.00, 50.22) \\ 
RGCCAb2 & 0.91 (0.89, 0.93) & 0.96 (0.95, 0.97) & 2.67 (2.54, 2.83) \\ 
RGCCAb5 & 0.93 (0.92, 0.94) & 0.97 (0.96, 0.97) & 6.79 (6.60, 7.09) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 2.69 (2.56, 2.97) \\ 
TGCCA1b5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 5.87 (5.65, 6.12) \\ 
MGCCAb2 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 2.51 (2.34, 2.93) \\ 
MGCCAb5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 5.10 (4.91, 5.49) \\ 
%CMTF1b2 & 0.90 (0.00, 0.91) & 0.88 (0.02, 0.88) & 7.96 (7.08, 8.92) \\ 
%CMTF1b5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 16.43 (14.81, 18.11) \\ 
TGCCA3b2 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 3.58 (3.49, 3.96) \\ 
TGCCA3b5 & 0.98 (0.98, 0.98) & 0.99 (0.99, 1.00) & 8.90 (8.34, 9.83) \\ 
spTGCCA3b2 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 2.51 (2.36, 2.90) \\ 
spTGCCA3b5 & 0.98 (0.97, 0.98) & 0.99 (0.99, 0.99) & 5.34 (5.00, 5.77) \\ 
%CMTF3b2 & 0.71 (0.14, 0.88) & 0.57 (0.36, 0.92) & 24.54 (19.39, 30.79) \\ 
%CMTF3b5 & 0.48 (0.34, 0.93) & 0.56 (0.05, 1.00) & 44.45 (37.62, 52.26) \\ 
RGCCAb2 & 0.94 (0.93, 0.95) & 0.98 (0.97, 0.98) & 2.48 (2.41, 2.58) \\ 
RGCCAb5 & 0.96 (0.95, 0.97) & 0.98 (0.98, 0.99) & 6.46 (6.33, 6.91) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.25 (0.00, 0.85) & 0.28 (0.05, 0.81) & 1.78 (1.51, 2.65) \\ 
TGCCA1b5 & 0.87 (0.50, 0.89) & 0.82 (0.52, 0.86) & 4.09 (3.55, 5.89) \\ 
MGCCAb2 & 0.59 (0.00, 0.88) & 0.44 (0.04, 0.84) & 1.69 (1.59, 2.02) \\ 
MGCCAb5 & 0.87 (0.75, 0.89) & 0.83 (0.76, 0.86) & 3.55 (3.27, 4.01) \\ 
%CMTF1b2 & 0.28 (0.25, 0.31) & 0.04 (0.01, 0.19) & 8.69 (7.99, 9.94) \\ 
%CMTF1b5 & 0.02 (0.00, 0.29) & 0.05 (0.00, 0.24) & 15.35 (13.67, 18.05) \\ 
TGCCA3b2 & 0.07 (0.00, 0.35) & 0.06 (0.00, 0.36) & 2.27 (1.95, 3.44) \\ 
TGCCA3b5 & 0.82 (0.39, 0.89) & 0.86 (0.47, 0.91) & 6.44 (5.64, 10.08) \\ 
spTGCCA3b2 & 0.06 (0.00, 0.33) & 0.05 (0.01, 0.33) & 1.79 (1.60, 2.17) \\ 
spTGCCA3b5 & 0.82 (0.41, 0.88) & 0.87 (0.53, 0.91) & 3.77 (3.37, 4.40) \\ 
%CMTF3b2 & 0.36 (0.01, 0.72) & 0.22 (0.08, 0.47) & 18.67 (17.16, 22.19) \\ 
%CMTF3b5 & 0.28 (0.07, 0.45) & 0.10 (0.01, 0.30) & 34.91 (25.72, 48.49) \\ 
RGCCAb2 & 0.07 (0.01, 0.17) & 0.05 (0.00, 0.12) & 1.03 (0.96, 1.11) \\ 
RGCCAb5 & 0.62 (0.27, 0.69) & 0.69 (0.33, 0.78) & 3.10 (2.64, 4.01) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.89 (0.85, 0.90) & 0.86 (0.82, 0.87) & 1.46 (1.37, 1.65) \\ 
TGCCA1b5 & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.87) & 3.18 (3.03, 3.38) \\ 
MGCCAb2 & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 1.59 (1.47, 1.72) \\ 
MGCCAb5 & 0.90 (0.87, 0.90) & 0.86 (0.84, 0.87) & 3.27 (3.04, 3.49) \\ 
%CMTF1b2 & 0.38 (0.30, 0.44) & 0.16 (0.01, 0.80) & 8.77 (8.08, 9.88) \\ 
%CMTF1b5 & 0.68 (0.01, 0.88) & 0.79 (0.00, 0.87) & 18.74 (14.35, 23.88) \\ 
TGCCA3b2 & 0.93 (0.88, 0.95) & 0.95 (0.91, 0.97) & 2.12 (1.94, 2.25) \\ 
TGCCA3b5 & 0.95 (0.92, 0.96) & 0.96 (0.94, 0.98) & 5.21 (5.00, 5.43) \\ 
spTGCCA3b2 & 0.93 (0.88, 0.95) & 0.94 (0.91, 0.96) & 1.64 (1.52, 1.82) \\ 
spTGCCA3b5 & 0.95 (0.92, 0.96) & 0.96 (0.94, 0.97) & 3.34 (3.07, 3.57) \\ 
%CMTF3b2 & 0.57 (0.01, 0.80) & 0.32 (0.02, 0.82) & 19.16 (16.70, 22.02) \\ 
%CMTF3b5 & 0.39 (0.02, 0.88) & 0.77 (0.08, 0.91) & 50.66 (38.58, 64.64) \\ 
RGCCAb2 & 0.77 (0.35, 0.83) & 0.88 (0.42, 0.93) & 1.23 (1.06, 1.64) \\ 
RGCCAb5 & 0.83 (0.80, 0.87) & 0.91 (0.89, 0.94) & 2.22 (2.05, 2.43) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.88) & 1.47 (1.37, 1.68) \\ 
TGCCA1b5 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 3.14 (2.94, 3.33) \\ 
MGCCAb2 & 0.90 (0.88, 0.90) & 0.87 (0.85, 0.87) & 1.53 (1.45, 1.78) \\ 
MGCCAb5 & 0.90 (0.89, 0.90) & 0.87 (0.86, 0.88) & 3.26 (3.06, 3.42) \\ 
%CMTF1b2 & 0.63 (0.45, 0.90) & 0.86 (0.11, 0.87) & 9.63 (8.51, 10.83) \\ 
%CMTF1b5 & 0.90 (0.86, 0.91) & 0.87 (0.70, 0.88) & 18.87 (14.68, 26.26) \\ 
TGCCA3b2 & 0.96 (0.93, 0.97) & 0.97 (0.95, 0.98) & 2.11 (1.99, 2.30) \\ 
TGCCA3b5 & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.98) & 5.04 (4.86, 5.34) \\ 
spTGCCA3b2 & 0.95 (0.93, 0.96) & 0.97 (0.95, 0.98) & 1.55 (1.45, 1.78) \\ 
spTGCCA3b5 & 0.96 (0.95, 0.97) & 0.97 (0.96, 0.98) & 3.39 (3.09, 3.66) \\ 
%CMTF3b2 & 0.35 (0.06, 0.83) & 0.35 (0.06, 0.84) & 20.15 (15.09, 25.46) \\ 
%CMTF3b5 & 0.64 (0.08, 0.95) & 0.87 (0.32, 0.98) & 46.50 (37.58, 58.04) \\ 
RGCCAb2 & 0.83 (0.79, 0.86) & 0.94 (0.91, 0.96) & 0.99 (0.91, 1.09) \\ 
RGCCAb5 & 0.88 (0.85, 0.89) & 0.95 (0.93, 0.96) & 2.18 (2.09, 2.36) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 1.51 (1.35, 1.75) \\ 
TGCCA1b5 & 0.91 (0.90, 0.91) & 0.88 (0.87, 0.88) & 3.08 (2.95, 3.33) \\ 
MGCCAb2 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 1.52 (1.43, 1.70) \\ 
MGCCAb5 & 0.90 (0.90, 0.91) & 0.88 (0.87, 0.88) & 3.34 (3.03, 3.49) \\ 
%CMTF1b2 & 0.91 (0.87, 0.91) & 0.88 (0.86, 0.88) & 9.49 (8.58, 10.34) \\ 
%CMTF1b5 & 0.91 (0.90, 0.91) & 0.88 (0.86, 0.88) & 16.05 (14.92, 19.26) \\ 
TGCCA3b2 & 0.97 (0.96, 0.98) & 0.99 (0.97, 0.99) & 2.03 (1.93, 2.19) \\ 
TGCCA3b5 & 0.98 (0.97, 0.98) & 0.99 (0.98, 0.99) & 5.03 (4.86, 5.31) \\ 
spTGCCA3b2 & 0.96 (0.95, 0.97) & 0.98 (0.96, 0.98) & 1.55 (1.47, 1.75) \\ 
spTGCCA3b5 & 0.97 (0.96, 0.97) & 0.98 (0.97, 0.99) & 3.38 (3.15, 3.81) \\ 
%CMTF3b2 & 0.68 (0.21, 0.87) & 0.55 (0.07, 0.93) & 20.91 (16.92, 25.18) \\ 
%CMTF3b5 & 0.65 (0.22, 0.95) & 0.97 (0.14, 1.00) & 45.71 (37.14, 51.73) \\ 
RGCCAb2 & 0.87 (0.84, 0.89) & 0.96 (0.94, 0.97) & 0.91 (0.86, 1.01) \\ 
RGCCAb5 & 0.91 (0.89, 0.92) & 0.97 (0.96, 0.98) & 2.03 (1.96, 2.18) \\ 
\bottomrule 
\end{tabular}

  }
\end{table}
\begin{table}
  \caption{Cosine between the true and the estimated canonical vectors for different models on blocks "Gas" and "Cross (small)", for levels of SNR -20dB, -10dB, -6dB and 0dB from top to bottom, and computation times, for n = 200 and 50 folds. Median and quantiles (2.5\% and 97.5\%) are reported. Models that saw only 2 blocks (suffixed with "b2") are compare with models that saw the 5 blocks (suffixed with "b5").}
    \label{tab:2B_vs_5B_200_all}
  \centering
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.08 (0.00, 0.71) & 0.24 (0.10, 0.62) & 1.10 (0.94, 1.87) \\ 
TGCCA1b5 & 0.84 (0.49, 0.87) & 0.79 (0.61, 0.85) & 3.23 (2.59, 5.80) \\ 
MGCCAb2 & 0.18 (0.00, 0.79) & 0.23 (0.04, 0.73) & 1.15 (1.06, 1.61) \\ 
MGCCAb5 & 0.85 (0.50, 0.87) & 0.80 (0.70, 0.84) & 2.59 (2.39, 3.13) \\ 
%CMTF1b2 & 0.27 (0.03, 0.32) & 0.18 (0.01, 0.39) & 9.16 (8.41, 10.22) \\ 
%CMTF1b5 & 0.05 (0.00, 0.34) & 0.09 (0.01, 0.25) & 12.13 (10.56, 15.30) \\ 
TGCCA3b2 & 0.07 (0.00, 0.30) & 0.08 (0.00, 0.26) & 1.56 (1.34, 2.27) \\ 
TGCCA3b5 & 0.68 (0.07, 0.83) & 0.74 (0.10, 0.88) & 5.38 (4.37, 9.74) \\ 
spTGCCA3b2 & 0.05 (0.00, 0.32) & 0.07 (0.01, 0.31) & 1.19 (1.12, 1.44) \\ 
spTGCCA3b5 & 0.70 (0.05, 0.82) & 0.76 (0.07, 0.88) & 2.97 (2.62, 3.96) \\ 
%CMTF3b2 & 0.58 (0.01, 0.72) & 0.23 (0.01, 0.76) & 19.28 (16.33, 22.76) \\ 
%CMTF3b5 & 0.28 (0.03, 0.44) & 0.13 (0.01, 0.34) & 40.43 (35.01, 51.12) \\ 
RGCCAb2 & 0.05 (0.01, 0.19) & 0.06 (0.00, 0.13) & 0.46 (0.41, 0.56) \\ 
RGCCAb5 & 0.52 (0.20, 0.63) & 0.63 (0.29, 0.78) & 2.07 (1.52, 3.81) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.88 (0.82, 0.89) & 0.85 (0.80, 0.87) & 0.99 (0.91, 1.14) \\ 
TGCCA1b5 & 0.89 (0.86, 0.90) & 0.86 (0.84, 0.87) & 2.20 (2.10, 2.39) \\ 
MGCCAb2 & 0.88 (0.83, 0.89) & 0.85 (0.81, 0.86) & 1.11 (1.02, 1.23) \\ 
MGCCAb5 & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 2.36 (2.22, 2.60) \\ 
%CMTF1b2 & 0.39 (0.29, 0.48) & 0.51 (0.01, 0.84) & 9.06 (8.44, 9.93) \\ 
%CMTF1b5 & 0.74 (0.02, 0.90) & 0.84 (0.10, 0.87) & 14.15 (12.10, 17.76) \\ 
TGCCA3b2 & 0.90 (0.83, 0.93) & 0.93 (0.85, 0.96) & 1.52 (1.39, 1.81) \\ 
TGCCA3b5 & 0.93 (0.89, 0.95) & 0.95 (0.92, 0.96) & 3.87 (3.65, 4.21) \\ 
spTGCCA3b2 & 0.89 (0.83, 0.92) & 0.92 (0.85, 0.94) & 1.15 (1.08, 1.24) \\ 
spTGCCA3b5 & 0.92 (0.88, 0.94) & 0.94 (0.90, 0.95) & 2.42 (2.29, 2.67) \\ 
%CMTF3b2 & 0.22 (0.01, 0.83) & 0.39 (0.07, 0.84) & 19.49 (15.65, 24.09) \\ 
%CMTF3b5 & 0.49 (0.04, 0.85) & 0.79 (0.16, 0.92) & 52.43 (43.50, 62.93) \\ 
RGCCAb2 & 0.59 (0.09, 0.75) & 0.76 (0.17, 0.92) & 0.66 (0.53, 1.80) \\ 
RGCCAb5 & 0.76 (0.70, 0.80) & 0.88 (0.85, 0.91) & 1.18 (1.05, 1.37) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.89 (0.87, 0.90) & 0.86 (0.83, 0.87) & 0.95 (0.86, 1.08) \\ 
TGCCA1b5 & 0.90 (0.88, 0.90) & 0.87 (0.86, 0.87) & 2.12 (2.00, 2.33) \\ 
MGCCAb2 & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 1.09 (1.01, 1.21) \\ 
MGCCAb5 & 0.89 (0.89, 0.90) & 0.86 (0.85, 0.87) & 2.39 (2.22, 2.67) \\ 
%CMTF1b2 & 0.62 (0.42, 0.90) & 0.84 (0.29, 0.87) & 9.14 (8.52, 9.84) \\ 
%CMTF1b5 & 0.90 (0.82, 0.90) & 0.87 (0.84, 0.87) & 14.28 (11.88, 16.84) \\ 
TGCCA3b2 & 0.94 (0.90, 0.96) & 0.96 (0.92, 0.97) & 1.47 (1.36, 1.60) \\ 
TGCCA3b5 & 0.95 (0.93, 0.96) & 0.97 (0.95, 0.98) & 3.99 (3.81, 4.25) \\ 
spTGCCA3b2 & 0.93 (0.88, 0.94) & 0.94 (0.91, 0.96) & 1.12 (1.05, 1.22) \\ 
spTGCCA3b5 & 0.94 (0.92, 0.95) & 0.95 (0.93, 0.97) & 2.40 (2.26, 2.56) \\ 
%CMTF3b2 & 0.50 (0.05, 0.85) & 0.44 (0.04, 0.87) & 19.68 (16.46, 23.74) \\ 
%CMTF3b5 & 0.51 (0.10, 0.90) & 0.75 (0.15, 0.96) & 45.40 (35.99, 53.09) \\ 
RGCCAb2 & 0.72 (0.62, 0.76) & 0.91 (0.85, 0.94) & 0.54 (0.45, 0.74) \\ 
RGCCAb5 & 0.79 (0.74, 0.81) & 0.92 (0.88, 0.93) & 1.10 (1.04, 1.32) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.90 (0.89, 0.91) & 0.87 (0.86, 0.88) & 0.87 (0.80, 1.01) \\ 
TGCCA1b5 & 0.90 (0.89, 0.91) & 0.88 (0.86, 0.88) & 1.99 (1.89, 2.23) \\ 
MGCCAb2 & 0.90 (0.87, 0.90) & 0.87 (0.85, 0.87) & 1.07 (0.99, 1.25) \\ 
MGCCAb5 & 0.90 (0.89, 0.90) & 0.87 (0.86, 0.88) & 2.30 (2.17, 2.46) \\ 
%CMTF1b2 & 0.90 (0.87, 0.91) & 0.87 (0.85, 0.88) & 9.11 (8.55, 9.75) \\ 
%CMTF1b5 & 0.91 (0.89, 0.91) & 0.88 (0.86, 0.88) & 13.54 (12.35, 16.28) \\ 
TGCCA3b2 & 0.97 (0.94, 0.98) & 0.98 (0.96, 0.99) & 1.40 (1.35, 1.56) \\ 
TGCCA3b5 & 0.97 (0.96, 0.98) & 0.98 (0.97, 0.99) & 3.88 (3.74, 4.07) \\ 
spTGCCA3b2 & 0.94 (0.91, 0.95) & 0.96 (0.94, 0.97) & 1.08 (1.00, 1.28) \\ 
spTGCCA3b5 & 0.95 (0.94, 0.96) & 0.97 (0.95, 0.97) & 2.37 (2.23, 2.61) \\ 
%CMTF3b2 & 0.68 (0.17, 0.90) & 0.51 (0.02, 0.92) & 19.29 (16.04, 24.53) \\ 
%CMTF3b5 & 0.72 (0.22, 0.96) & 0.76 (0.13, 0.99) & 44.33 (34.38, 52.22) \\ 
RGCCAb2 & 0.73 (0.67, 0.79) & 0.94 (0.92, 0.96) & 0.49 (0.43, 0.56) \\ 
RGCCAb5 & 0.80 (0.76, 0.84) & 0.94 (0.92, 0.95) & 1.13 (1.01, 1.22) \\ 
\bottomrule 
\end{tabular}

  }
\end{table}
\begin{table}
  \caption{Cosine between the true and the estimated canonical vectors for different models on blocks "Gas" and "Cross (small)", for levels of SNR -20dB, -10dB, -6dB and 0dB from top to bottom, and computation times, for n = 100 and 100 folds. Median and quantiles (2.5\% and 97.5\%) are reported. Models that saw only 2 blocks (suffixed with "b2") are compare with models that saw the 5 blocks (suffixed with "b5").}
    \label{tab:2B_vs_5B_100_all}
  \centering
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.04 (0.00, 0.52) & 0.20 (0.01, 0.45) & 0.62 (0.51, 0.91) \\ 
TGCCA1b5 & 0.53 (0.00, 0.84) & 0.40 (0.02, 0.81) & 2.38 (1.78, 4.78) \\ 
MGCCAb2 & 0.07 (0.00, 0.56) & 0.18 (0.01, 0.50) & 0.72 (0.64, 0.87) \\ 
MGCCAb5 & 0.66 (0.00, 0.83) & 0.65 (0.00, 0.81) & 1.72 (1.58, 2.05) \\ 
%CMTF1b2 & 0.27 (0.02, 0.33) & 0.12 (0.00, 0.41) & 9.37 (8.41, 10.33) \\ 
%CMTF1b5 & 0.22 (0.00, 0.36) & 0.09 (0.01, 0.45) & 15.69 (13.15, 19.45) \\ 
TGCCA3b2 & 0.06 (0.00, 0.35) & 0.07 (0.01, 0.24) & 1.01 (0.90, 1.72) \\ 
TGCCA3b5 & 0.27 (0.01, 0.72) & 0.24 (0.01, 0.77) & 4.58 (3.18, 7.75) \\ 
spTGCCA3b2 & 0.05 (0.00, 0.30) & 0.06 (0.00, 0.27) & 0.73 (0.63, 0.90) \\ 
spTGCCA3b5 & 0.20 (0.00, 0.69) & 0.22 (0.00, 0.74) & 2.01 (1.70, 3.17) \\ 
%CMTF3b2 & 0.49 (0.01, 0.74) & 0.34 (0.02, 0.71) & 17.45 (15.41, 20.00) \\ 
%CMTF3b5 & 0.25 (0.02, 0.49) & 0.12 (0.01, 0.42) & 46.82 (35.75, 56.61) \\ 
RGCCAb2 & 0.05 (0.00, 0.17) & 0.04 (0.00, 0.14) & 0.22 (0.16, 0.29) \\ 
RGCCAb5 & 0.24 (0.02, 0.44) & 0.33 (0.02, 0.62) & 1.38 (0.74, 3.78) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.84 (0.62, 0.88) & 0.81 (0.36, 0.86) & 0.58 (0.49, 0.86) \\ 
TGCCA1b5 & 0.87 (0.81, 0.89) & 0.84 (0.76, 0.86) & 1.39 (1.25, 1.66) \\ 
MGCCAb2 & 0.83 (0.66, 0.87) & 0.80 (0.64, 0.85) & 0.68 (0.61, 0.82) \\ 
MGCCAb5 & 0.86 (0.80, 0.88) & 0.83 (0.76, 0.85) & 1.48 (1.38, 1.64) \\ 
%CMTF1b2 & 0.38 (0.26, 0.52) & 0.38 (0.01, 0.81) & 9.39 (8.25, 10.66) \\ 
%CMTF1b5 & 0.73 (0.19, 0.89) & 0.79 (0.04, 0.86) & 15.87 (12.98, 18.88) \\ 
TGCCA3b2 & 0.78 (0.19, 0.88) & 0.81 (0.07, 0.93) & 1.04 (0.89, 2.11) \\ 
TGCCA3b5 & 0.86 (0.76, 0.91) & 0.89 (0.78, 0.94) & 2.79 (2.62, 3.13) \\ 
spTGCCA3b2 & 0.76 (0.12, 0.83) & 0.80 (0.15, 0.89) & 0.76 (0.65, 1.01) \\ 
spTGCCA3b5 & 0.82 (0.73, 0.87) & 0.86 (0.78, 0.91) & 1.57 (1.48, 1.71) \\ 
%CMTF3b2 & 0.21 (0.01, 0.81) & 0.37 (0.04, 0.81) & 17.21 (14.87, 22.47) \\ 
%CMTF3b5 & 0.52 (0.01, 0.81) & 0.64 (0.10, 0.85) & 49.66 (39.08, 61.94) \\ 
RGCCAb2 & 0.17 (0.01, 0.53) & 0.31 (0.04, 0.79) & 0.28 (0.19, 0.75) \\ 
RGCCAb5 & 0.56 (0.45, 0.63) & 0.76 (0.64, 0.83) & 0.58 (0.46, 0.89) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.88 (0.81, 0.89) & 0.85 (0.75, 0.87) & 0.53 (0.45, 0.66) \\ 
TGCCA1b5 & 0.89 (0.85, 0.90) & 0.86 (0.83, 0.87) & 1.29 (1.19, 1.43) \\ 
MGCCAb2 & 0.86 (0.81, 0.88) & 0.83 (0.77, 0.86) & 0.67 (0.60, 0.75) \\ 
MGCCAb5 & 0.87 (0.84, 0.89) & 0.85 (0.81, 0.86) & 1.48 (1.38, 1.61) \\ 
%CMTF1b2 & 0.68 (0.37, 0.90) & 0.82 (0.30, 0.87) & 9.33 (8.52, 10.20) \\ 
%CMTF1b5 & 0.88 (0.72, 0.90) & 0.85 (0.80, 0.87) & 14.15 (12.52, 17.03) \\ 
TGCCA3b2 & 0.89 (0.78, 0.93) & 0.92 (0.82, 0.95) & 0.93 (0.85, 1.06) \\ 
TGCCA3b5 & 0.91 (0.86, 0.94) & 0.94 (0.89, 0.96) & 2.85 (2.71, 3.04) \\ 
spTGCCA3b2 & 0.84 (0.72, 0.88) & 0.87 (0.80, 0.91) & 0.69 (0.62, 0.80) \\ 
spTGCCA3b5 & 0.87 (0.80, 0.90) & 0.89 (0.85, 0.92) & 1.52 (1.43, 1.63) \\ 
%CMTF3b2 & 0.43 (0.06, 0.84) & 0.33 (0.03, 0.82) & 18.09 (14.84, 22.61) \\ 
%CMTF3b5 & 0.60 (0.05, 0.93) & 0.67 (0.11, 0.96) & 39.15 (33.44, 47.10) \\ 
RGCCAb2 & 0.47 (0.14, 0.57) & 0.84 (0.34, 0.90) & 0.34 (0.22, 0.93) \\ 
RGCCAb5 & 0.57 (0.47, 0.62) & 0.80 (0.73, 0.87) & 0.50 (0.41, 0.63) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Gas & Cross (small) & Computation time \\ 
\midrule 
TGCCA1b2 & 0.89 (0.86, 0.90) & 0.86 (0.84, 0.88) & 0.48 (0.42, 0.55) \\ 
TGCCA1b5 & 0.90 (0.87, 0.90) & 0.87 (0.84, 0.88) & 1.22 (1.15, 1.33) \\ 
MGCCAb2 & 0.88 (0.84, 0.89) & 0.85 (0.82, 0.87) & 0.64 (0.59, 0.72) \\ 
MGCCAb5 & 0.89 (0.86, 0.90) & 0.86 (0.83, 0.87) & 1.46 (1.37, 1.65) \\ 
%CMTF1b2 & 0.90 (0.82, 0.91) & 0.87 (0.83, 0.88) & 8.70 (8.32, 9.37) \\ 
%CMTF1b5 & 0.90 (0.88, 0.91) & 0.87 (0.84, 0.88) & 13.03 (12.00, 13.98) \\ 
TGCCA3b2 & 0.94 (0.88, 0.97) & 0.96 (0.93, 0.98) & 0.92 (0.84, 1.02) \\ 
TGCCA3b5 & 0.95 (0.92, 0.97) & 0.97 (0.94, 0.98) & 2.77 (2.61, 2.94) \\ 
spTGCCA3b2 & 0.86 (0.79, 0.90) & 0.90 (0.87, 0.92) & 0.67 (0.60, 0.76) \\ 
spTGCCA3b5 & 0.88 (0.85, 0.90) & 0.91 (0.88, 0.93) & 1.44 (1.37, 1.59) \\ 
%CMTF3b2 & 0.67 (0.09, 0.91) & 0.58 (0.11, 0.95) & 19.96 (16.05, 24.48) \\ 
%CMTF3b5 & 0.60 (0.10, 0.96) & 0.89 (0.15, 0.99) & 42.21 (33.72, 56.48) \\ 
RGCCAb2 & 0.46 (0.38, 0.57) & 0.90 (0.87, 0.93) & 0.22 (0.15, 0.33) \\ 
RGCCAb5 & 0.52 (0.46, 0.62) & 0.80 (0.73, 0.86) & 0.42 (0.36, 0.54) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.24 (0.01, 0.58) & 0.06 (0.01, 0.19) & 19.61 (17.14, 23.42) \\ 
TGCCA1 & 0.22 (0.01, 0.56) & 0.06 (0.01, 0.18) & 15.13 (11.93, 19.30) \\ 
spTCCA1 & 0.23 (0.01, 0.57) & 0.06 (0.01, 0.19) & 18.73 (15.60, 23.77) \\ 
spTGCCA1 & 0.30 (0.05, 0.79) & 0.08 (0.01, 0.72) & 22.23 (15.21, 24.41) \\ 
%MGCCAt1 & 0.22 (0.01, 0.56) & 0.06 (0.01, 0.18) & 13.98 (11.87, 19.84) \\ 
%CMTF1 & 0.01 (0.01, 0.04) & 0.00 (0.00, 0.00) & 16.10 (15.41, 24.18) \\ 
TCCA3 & 0.23 (0.01, 0.58) & 0.06 (0.01, 0.19) & 29.14 (20.87, 36.34) \\ 
TGCCA3 & 0.15 (0.00, 0.36) & 0.07 (0.03, 0.15) & 32.84 (20.78, 48.05) \\ 
spTCCA3 & 0.24 (0.01, 0.57) & 0.06 (0.02, 0.18) & 17.92 (16.03, 24.10) \\ 
spTGCCA3 & 0.15 (0.00, 0.33) & 0.03 (0.00, 0.09) & 172.59 (28.87, 237.88) \\ 
%spTGCCA3t1 & 0.15 (0.01, 0.34) & 0.04 (0.01, 0.09) & 135.74 (19.50, 271.81) \\ 
%CMTF3 & 0.70 (0.22, 0.72) & 0.01 (0.00, 0.01) & 77.83 (65.44, 96.06) \\ 
RGCCA & 0.07 (0.04, 0.20) & 0.08 (0.00, 0.13) & 114.81 (113.06, 116.57) \\ 
SVD & 0.00 (0.00, 0.01) & 0.00 (0.00, 0.01) & 1.55 (1.30, 1.67) \\ 
%PARAFAC1 & 0.11 (0.09, 0.12) & 0.18 (0.18, 0.18) & 9.43 (8.53, 9.76) \\ 
%PARAFAC3 & 0.36 (0.07, 0.60) & 0.17 (0.15, 0.23) & 14.59 (13.15, 15.95) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.88 (0.87, 0.89) & 0.88 (0.85, 0.88) & 17.31 (16.74, 18.94) \\ 
TGCCA1 & 0.88 (0.87, 0.89) & 0.88 (0.85, 0.88) & 14.29 (13.24, 21.84) \\ 
spTCCA1 & 0.88 (0.87, 0.89) & 0.88 (0.85, 0.88) & 15.70 (15.32, 23.05) \\ 
spTGCCA1 & 0.88 (0.87, 0.89) & 0.87 (0.87, 0.88) & 15.90 (15.10, 24.15) \\ 
%MGCCAt1 & 0.88 (0.87, 0.89) & 0.88 (0.85, 0.88) & 13.29 (12.60, 19.88) \\ 
%CMTF1 & 0.01 (0.01, 0.04) & 0.00 (0.00, 0.00) & 18.68 (14.85, 25.36) \\ 
TCCA3 & 0.88 (0.87, 0.89) & 0.88 (0.85, 0.88) & 23.89 (19.64, 26.21) \\ 
TGCCA3 & 0.98 (0.96, 1.00) & 0.88 (0.82, 0.88) & 21.58 (20.46, 25.45) \\ 
spTCCA3 & 0.88 (0.87, 0.89) & 0.88 (0.85, 0.88) & 17.96 (15.65, 20.41) \\ 
spTGCCA3 & 0.98 (0.96, 0.99) & 0.99 (0.95, 0.99) & 49.52 (27.35, 113.45) \\ 
%spTGCCA3t1 & 0.98 (0.95, 1.00) & 1.00 (0.90, 1.00) & 39.32 (21.38, 89.13) \\ 
%CMTF3 & 0.70 (0.33, 0.87) & 0.01 (0.00, 0.02) & 96.17 (72.15, 125.49) \\ 
RGCCA & 0.97 (0.92, 0.98) & 0.98 (0.84, 0.98) & 115.32 (113.21, 116.23) \\ 
SVD & 0.01 (0.00, 0.03) & 0.01 (0.00, 0.03) & 1.62 (1.54, 1.73) \\ 
%PARAFAC1 & 0.16 (0.10, 0.24) & 0.18 (0.18, 0.18) & 9.67 (9.07, 11.25) \\ 
%PARAFAC3 & 0.37 (0.03, 0.83) & 0.07 (0.02, 0.18) & 19.40 (17.72, 22.20) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 17.94 (17.03, 26.41) \\ 
TGCCA1 & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 14.49 (13.84, 21.02) \\ 
spTCCA1 & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 15.71 (14.92, 21.62) \\ 
spTGCCA1 & 0.89 (0.88, 0.89) & 0.87 (0.87, 0.88) & 16.05 (15.50, 23.93) \\ 
%MGCCAt1 & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 13.37 (12.69, 18.56) \\ 
%CMTF1 & 0.02 (0.01, 0.05) & 0.00 (0.00, 0.01) & 19.95 (15.18, 20.88) \\ 
TCCA3 & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 23.86 (19.44, 25.04) \\ 
TGCCA3 & 0.99 (0.98, 1.00) & 0.88 (0.86, 0.88) & 21.14 (17.63, 25.03) \\ 
spTCCA3 & 0.89 (0.88, 0.89) & 0.88 (0.87, 0.88) & 18.64 (15.72, 20.52) \\ 
spTGCCA3 & 0.99 (0.98, 0.99) & 0.99 (0.98, 0.99) & 47.89 (24.79, 167.48) \\ 
%spTGCCA3t1 & 0.99 (0.98, 1.00) & 1.00 (0.98, 1.00) & 26.84 (13.98, 91.23) \\ 
%CMTF3 & 0.68 (0.41, 0.85) & 0.01 (0.00, 0.03) & 90.76 (77.95, 102.90) \\ 
RGCCA & 0.99 (0.98, 0.99) & 0.99 (0.96, 0.99) & 113.52 (111.30, 116.14) \\ 
SVD & 0.04 (0.01, 0.09) & 0.03 (0.00, 0.08) & 1.63 (1.54, 1.72) \\ 
%PARAFAC1 & 0.52 (0.39, 0.58) & 0.18 (0.18, 0.19) & 11.21 (10.50, 12.96) \\ 
%PARAFAC3 & 0.17 (0.11, 0.78) & 0.18 (0.05, 0.24) & 18.90 (17.91, 22.06) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 18.27 (16.99, 23.82) \\ 
TGCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 13.91 (13.27, 20.08) \\ 
spTCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 15.91 (15.35, 22.04) \\ 
spTGCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 16.06 (15.53, 21.57) \\ 
%MGCCAt1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 13.59 (12.96, 19.13) \\ 
%CMTF1 & 0.04 (0.03, 0.05) & 0.00 (0.00, 0.02) & 19.94 (15.14, 21.08) \\ 
TCCA3 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 22.42 (19.75, 25.23) \\ 
TGCCA3 & 1.00 (1.00, 1.00) & 0.88 (0.88, 0.88) & 20.80 (17.94, 22.61) \\ 
spTCCA3 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 19.52 (15.88, 21.04) \\ 
spTGCCA3 & 0.98 (0.98, 0.99) & 0.99 (0.99, 0.99) & 27.30 (17.14, 90.72) \\ 
%spTGCCA3t1 & 1.00 (1.00, 1.00) & 1.00 (1.00, 1.00) & 16.35 (12.60, 36.64) \\ 
%CMTF3 & 0.65 (0.45, 0.92) & 0.00 (0.00, 0.68) & 63.73 (56.14, 95.86) \\ 
RGCCA & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 113.00 (111.78, 115.33) \\ 
SVD & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.63 (1.59, 1.73) \\ 
%PARAFAC1 & 0.88 (0.88, 0.89) & 0.18 (0.17, 0.18) & 10.09 (9.74, 10.93) \\ 
%PARAFAC3 & 0.39 (0.21, 0.68) & 0.12 (0.03, 0.24) & 19.49 (18.18, 21.82) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.06 (0.01, 0.42) & 0.06 (0.02, 0.07) & 21.45 (16.77, 31.91) \\ 
TGCCA1 & 0.08 (0.00, 0.41) & 0.06 (0.02, 0.07) & 9.01 (7.68, 22.16) \\ 
spTCCA1 & 0.06 (0.00, 0.42) & 0.06 (0.02, 0.07) & 17.69 (14.87, 24.50) \\ 
spTGCCA1 & 0.07 (0.00, 0.57) & 0.06 (0.02, 0.48) & 12.85 (8.34, 32.45) \\ 
%MGCCAt1 & 0.08 (0.00, 0.41) & 0.06 (0.02, 0.07) & 8.73 (7.40, 35.76) \\ 
%CMTF1 & 0.02 (0.00, 0.07) & 0.00 (0.00, 0.04) & 14.34 (14.02, 15.25) \\ 
TCCA3 & 0.05 (0.01, 0.42) & 0.06 (0.02, 0.07) & 26.90 (19.81, 47.01) \\ 
TGCCA3 & 0.09 (0.02, 0.32) & 0.06 (0.01, 0.07) & 26.20 (13.77, 39.07) \\ 
spTCCA3 & 0.07 (0.00, 0.43) & 0.06 (0.02, 0.07) & 16.76 (15.78, 17.82) \\ 
spTGCCA3 & 0.07 (0.00, 0.26) & 0.02 (0.00, 0.07) & 59.22 (17.32, 136.30) \\ 
%spTGCCA3t1 & 0.08 (0.02, 0.31) & 0.03 (0.01, 0.05) & 59.25 (10.00, 138.67) \\ 
%CMTF3 & 0.12 (0.06, 0.69) & 0.01 (0.00, 0.03) & 25.85 (18.45, 44.06) \\ 
RGCCA & 0.07 (0.01, 0.16) & 0.03 (0.00, 0.11) & 43.93 (41.26, 50.34) \\ 
SVD & 0.01 (0.00, 0.01) & 0.01 (0.00, 0.01) & 0.59 (0.51, 0.62) \\ 
%PARAFAC1 & 0.11 (0.09, 0.13) & 0.18 (0.18, 0.18) & 4.05 (3.60, 4.39) \\ 
%PARAFAC3 & 0.39 (0.07, 0.61) & 0.16 (0.05, 0.24) & 7.30 (6.79, 9.19) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.88 (0.62, 0.89) & 0.88 (0.45, 0.88) & 17.17 (16.40, 21.12) \\ 
TGCCA1 & 0.88 (0.61, 0.89) & 0.88 (0.43, 0.88) & 9.41 (8.69, 13.23) \\ 
spTCCA1 & 0.88 (0.61, 0.89) & 0.88 (0.44, 0.88) & 15.16 (14.56, 18.62) \\ 
spTGCCA1 & 0.88 (0.63, 0.89) & 0.87 (0.51, 0.88) & 10.05 (9.60, 11.24) \\ 
%MGCCAt1 & 0.88 (0.61, 0.89) & 0.88 (0.43, 0.88) & 8.91 (8.37, 12.99) \\ 
%CMTF1 & 0.02 (0.00, 0.10) & 0.00 (0.00, 0.04) & 14.38 (14.11, 14.98) \\ 
TCCA3 & 0.88 (0.62, 0.89) & 0.88 (0.45, 0.88) & 19.23 (18.46, 21.65) \\ 
TGCCA3 & 0.98 (0.71, 0.99) & 0.88 (0.51, 0.88) & 19.15 (15.27, 25.04) \\ 
spTCCA3 & 0.88 (0.61, 0.89) & 0.88 (0.42, 0.88) & 15.90 (15.45, 17.63) \\ 
spTGCCA3 & 0.98 (0.78, 0.99) & 0.99 (0.69, 0.99) & 38.84 (19.85, 81.09) \\ 
%spTGCCA3t1 & 0.98 (0.72, 0.99) & 0.99 (0.58, 1.00) & 37.81 (25.35, 79.57) \\ 
%CMTF3 & 0.40 (0.06, 0.75) & 0.01 (0.00, 0.03) & 27.23 (18.45, 42.68) \\ 
RGCCA & 0.94 (0.70, 0.97) & 0.95 (0.56, 0.98) & 44.26 (43.34, 48.29) \\ 
SVD & 0.02 (0.00, 0.04) & 0.02 (0.00, 0.05) & 0.55 (0.48, 0.60) \\ 
%PARAFAC1 & 0.15 (0.08, 0.24) & 0.18 (0.18, 0.18) & 4.47 (3.82, 5.03) \\ 
%PARAFAC3 & 0.40 (0.02, 0.88) & 0.10 (0.02, 0.23) & 9.82 (8.51, 11.28) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.89 (0.87, 0.89) & 0.88 (0.87, 0.88) & 16.66 (16.14, 17.07) \\ 
TGCCA1 & 0.89 (0.87, 0.89) & 0.88 (0.87, 0.88) & 9.35 (8.86, 9.82) \\ 
spTCCA1 & 0.89 (0.87, 0.89) & 0.88 (0.87, 0.88) & 14.85 (14.38, 15.29) \\ 
spTGCCA1 & 0.88 (0.87, 0.89) & 0.87 (0.87, 0.88) & 9.94 (9.60, 10.61) \\ 
%MGCCAt1 & 0.89 (0.87, 0.89) & 0.88 (0.87, 0.88) & 8.71 (8.30, 9.06) \\ 
%CMTF1 & 0.03 (0.01, 0.45) & 0.00 (0.00, 0.01) & 14.40 (14.01, 15.76) \\ 
TCCA3 & 0.89 (0.87, 0.89) & 0.88 (0.87, 0.88) & 19.15 (18.67, 19.75) \\ 
TGCCA3 & 0.99 (0.96, 1.00) & 0.88 (0.86, 0.88) & 17.95 (14.35, 23.21) \\ 
spTCCA3 & 0.89 (0.87, 0.89) & 0.88 (0.87, 0.88) & 15.79 (15.58, 16.21) \\ 
spTGCCA3 & 0.98 (0.97, 0.99) & 0.99 (0.97, 0.99) & 25.63 (12.37, 55.75) \\ 
%spTGCCA3t1 & 0.99 (0.96, 1.00) & 1.00 (0.97, 1.00) & 21.48 (10.50, 74.83) \\ 
%CMTF3 & 0.52 (0.08, 0.81) & 0.01 (0.00, 0.04) & 25.59 (18.60, 38.25) \\ 
RGCCA & 0.98 (0.96, 0.99) & 0.98 (0.94, 0.99) & 42.46 (41.55, 44.22) \\ 
SVD & 0.05 (0.00, 0.11) & 0.05 (0.01, 0.12) & 0.54 (0.48, 0.60) \\ 
%PARAFAC1 & 0.51 (0.20, 0.59) & 0.18 (0.18, 0.19) & 5.32 (4.53, 6.64) \\ 
%PARAFAC3 & 0.42 (0.13, 0.90) & 0.11 (0.04, 0.24) & 9.76 (8.45, 10.86) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 16.86 (16.36, 17.19) \\ 
TGCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 9.28 (8.75, 9.62) \\ 
spTCCA1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 15.07 (14.73, 15.55) \\ 
spTGCCA1 & 0.89 (0.88, 0.89) & 0.88 (0.88, 0.88) & 10.30 (9.84, 10.90) \\ 
%MGCCAt1 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 8.50 (8.10, 8.86) \\ 
%CMTF1 & 0.04 (0.01, 0.89) & 0.01 (0.00, 0.47) & 14.38 (14.01, 16.06) \\ 
TCCA3 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 19.49 (19.05, 19.92) \\ 
TGCCA3 & 1.00 (0.99, 1.00) & 0.88 (0.88, 0.88) & 16.19 (13.70, 21.50) \\ 
spTCCA3 & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 15.90 (15.53, 16.08) \\ 
spTGCCA3 & 0.98 (0.97, 0.99) & 0.99 (0.98, 0.99) & 15.36 (10.07, 29.10) \\ 
%spTGCCA3t1 & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 14.03 (8.33, 25.59) \\ 
%CMTF3 & 0.72 (0.22, 0.96) & 0.02 (0.00, 0.88) & 25.22 (18.15, 42.80) \\ 
RGCCA & 0.99 (0.98, 1.00) & 1.00 (0.99, 1.00) & 42.02 (40.34, 43.26) \\ 
SVD & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 0.56 (0.50, 0.60) \\ 
%PARAFAC1 & 0.88 (0.87, 0.89) & 0.18 (0.17, 0.18) & 4.81 (4.13, 5.28) \\ 
%PARAFAC3 & 0.60 (0.27, 0.94) & 0.07 (0.01, 0.24) & 9.48 (8.45, 10.92) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.17 (0.01, 0.55) & 0.06 (0.03, 0.12) & 17.21 (15.96, 30.30) \\ 
TGCCA1 & 0.17 (0.01, 0.55) & 0.06 (0.03, 0.13) & 5.62 (5.23, 14.25) \\ 
spTCCA1 & 0.17 (0.01, 0.55) & 0.06 (0.03, 0.12) & 14.95 (14.03, 23.36) \\ 
spTGCCA1 & 0.18 (0.01, 0.51) & 0.06 (0.02, 0.12) & 5.95 (5.29, 18.29) \\ 
%MGCCAt1 & 0.17 (0.01, 0.55) & 0.06 (0.03, 0.13) & 5.27 (4.74, 15.98) \\ 
%CMTF1 & 0.10 (0.00, 0.15) & 0.00 (0.00, 0.07) & 14.03 (13.20, 15.86) \\ 
TCCA3 & 0.17 (0.01, 0.55) & 0.06 (0.03, 0.12) & 20.94 (19.06, 47.97) \\ 
TGCCA3 & 0.11 (0.01, 0.38) & 0.06 (0.01, 0.15) & 21.61 (13.30, 32.11) \\ 
spTCCA3 & 0.18 (0.01, 0.55) & 0.06 (0.03, 0.12) & 15.67 (15.13, 19.94) \\ 
spTGCCA3 & 0.10 (0.00, 0.36) & 0.02 (0.00, 0.12) & 56.55 (11.67, 111.47) \\ 
%spTGCCA3t1 & 0.11 (0.01, 0.38) & 0.03 (0.00, 0.09) & 58.74 (8.28, 107.57) \\ 
%CMTF3 & 0.03 (0.00, 0.68) & 0.01 (0.00, 0.03) & 15.05 (14.58, 21.11) \\ 
RGCCA & 0.07 (0.00, 0.23) & 0.05 (0.00, 0.16) & 4.48 (3.91, 6.17) \\ 
SVD & 0.01 (0.00, 0.04) & 0.01 (0.00, 0.03) & 0.07 (0.06, 0.08) \\ 
%PARAFAC1 & 0.11 (0.06, 0.15) & 0.18 (0.18, 0.18) & 0.99 (0.88, 1.22) \\ 
%PARAFAC3 & 0.41 (0.05, 0.67) & 0.15 (0.11, 0.23) & 1.91 (1.65, 2.36) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.63 (0.03, 0.88) & 0.22 (0.01, 0.88) & 17.07 (15.80, 23.87) \\ 
TGCCA1 & 0.63 (0.05, 0.88) & 0.29 (0.01, 0.88) & 6.80 (5.42, 11.47) \\ 
spTCCA1 & 0.62 (0.03, 0.88) & 0.21 (0.01, 0.88) & 14.89 (14.03, 19.35) \\ 
spTGCCA1 & 0.76 (0.08, 0.88) & 0.84 (0.01, 0.88) & 7.35 (5.48, 19.28) \\ 
%MGCCAt1 & 0.63 (0.05, 0.88) & 0.29 (0.01, 0.88) & 6.39 (4.86, 11.17) \\ 
%CMTF1 & 0.11 (0.00, 0.31) & 0.00 (0.00, 0.06) & 14.21 (13.25, 16.18) \\ 
TCCA3 & 0.64 (0.03, 0.88) & 0.22 (0.01, 0.88) & 20.49 (18.56, 31.50) \\ 
TGCCA3 & 0.65 (0.02, 0.97) & 0.30 (0.02, 0.87) & 16.94 (12.28, 26.38) \\ 
spTCCA3 & 0.59 (0.03, 0.88) & 0.18 (0.01, 0.88) & 15.51 (14.93, 19.97) \\ 
spTGCCA3 & 0.75 (0.03, 0.96) & 0.78 (0.02, 0.98) & 50.95 (21.01, 90.79) \\ 
%spTGCCA3t1 & 0.68 (0.03, 0.97) & 0.49 (0.01, 0.99) & 49.99 (18.08, 90.48) \\ 
%CMTF3 & 0.03 (0.00, 0.75) & 0.01 (0.00, 0.03) & 15.04 (14.52, 21.84) \\ 
RGCCA & 0.40 (0.05, 0.81) & 0.36 (0.03, 0.80) & 4.69 (4.12, 8.02) \\ 
SVD & 0.03 (0.00, 0.13) & 0.03 (0.00, 0.11) & 0.07 (0.06, 0.08) \\ 
%PARAFAC1 & 0.16 (0.01, 0.33) & 0.18 (0.18, 0.19) & 1.08 (0.92, 1.30) \\ 
%PARAFAC3 & 0.40 (0.02, 0.90) & 0.11 (0.02, 0.23) & 2.58 (2.20, 3.48) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.87 (0.38, 0.89) & 0.87 (0.14, 0.88) & 16.73 (15.54, 24.19) \\ 
TGCCA1 & 0.87 (0.48, 0.89) & 0.87 (0.11, 0.88) & 6.82 (6.08, 13.48) \\ 
spTCCA1 & 0.87 (0.48, 0.89) & 0.87 (0.11, 0.88) & 14.90 (13.84, 21.18) \\ 
spTGCCA1 & 0.87 (0.57, 0.89) & 0.87 (0.16, 0.88) & 6.94 (6.20, 9.30) \\ 
%MGCCAt1 & 0.87 (0.48, 0.89) & 0.87 (0.11, 0.88) & 6.30 (5.58, 10.75) \\ 
%CMTF1 & 0.46 (0.02, 0.66) & 0.00 (0.00, 0.05) & 14.43 (13.19, 17.80) \\ 
TCCA3 & 0.87 (0.49, 0.89) & 0.87 (0.11, 0.88) & 19.14 (18.15, 29.49) \\ 
TGCCA3 & 0.96 (0.34, 0.99) & 0.86 (0.19, 0.88) & 15.35 (11.38, 24.68) \\ 
spTCCA3 & 0.87 (0.48, 0.89) & 0.87 (0.11, 0.88) & 15.46 (15.01, 18.89) \\ 
spTGCCA3 & 0.95 (0.56, 0.98) & 0.98 (0.38, 0.99) & 30.15 (12.53, 63.18) \\ 
%spTGCCA3t1 & 0.96 (0.36, 0.99) & 0.98 (0.16, 1.00) & 37.61 (12.30, 67.89) \\ 
%CMTF3 & 0.03 (0.00, 0.80) & 0.01 (0.00, 0.03) & 14.80 (14.50, 21.42) \\ 
RGCCA & 0.90 (0.31, 0.96) & 0.89 (0.32, 0.97) & 4.56 (4.18, 5.82) \\ 
SVD & 0.08 (0.00, 0.32) & 0.09 (0.00, 0.29) & 0.07 (0.06, 0.09) \\ 
%PARAFAC1 & 0.50 (0.16, 0.66) & 0.18 (0.17, 0.19) & 1.22 (1.00, 1.68) \\ 
%PARAFAC3 & 0.42 (0.06, 0.91) & 0.11 (0.02, 0.25) & 2.64 (2.08, 3.04) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{0.6\columnwidth}{!}{%
  \begin{tabular}{llll} 
\toprule 
Model & Cross & Cross (small) 3D & Computation time \\ 
\midrule 
TCCA1 & 0.88 (0.84, 0.89) & 0.88 (0.86, 0.88) & 16.28 (15.47, 17.49) \\ 
TGCCA1 & 0.89 (0.85, 0.89) & 0.88 (0.86, 0.88) & 6.65 (6.11, 7.20) \\ 
spTCCA1 & 0.89 (0.84, 0.89) & 0.88 (0.86, 0.88) & 14.64 (14.02, 15.35) \\ 
spTGCCA1 & 0.88 (0.84, 0.89) & 0.88 (0.86, 0.88) & 6.94 (6.34, 7.69) \\ 
%MGCCAt1 & 0.89 (0.85, 0.89) & 0.88 (0.86, 0.88) & 5.94 (5.49, 6.50) \\ 
%CMTF1 & 0.88 (0.07, 0.89) & 0.01 (0.00, 0.08) & 14.59 (13.38, 16.26) \\ 
TCCA3 & 0.88 (0.84, 0.89) & 0.88 (0.86, 0.88) & 19.04 (18.41, 20.70) \\ 
TGCCA3 & 0.99 (0.93, 1.00) & 0.88 (0.84, 0.88) & 13.91 (10.93, 21.65) \\ 
spTCCA3 & 0.89 (0.85, 0.89) & 0.88 (0.86, 0.88) & 15.27 (14.91, 15.71) \\ 
spTGCCA3 & 0.97 (0.91, 0.98) & 0.98 (0.93, 0.99) & 15.74 (8.26, 51.21) \\ 
%spTGCCA3t1 & 0.99 (0.93, 1.00) & 1.00 (0.95, 1.00) & 15.78 (7.05, 53.29) \\ 
%CMTF3 & 0.03 (0.00, 0.89) & 0.01 (0.00, 0.03) & 14.85 (14.54, 21.52) \\ 
RGCCA & 0.97 (0.90, 0.99) & 0.98 (0.90, 0.99) & 4.04 (3.85, 4.38) \\ 
SVD & 0.99 (0.92, 1.00) & 0.99 (0.93, 1.00) & 0.06 (0.06, 0.07) \\ 
%PARAFAC1 & 0.88 (0.86, 0.89) & 0.18 (0.17, 0.19) & 1.05 (0.90, 1.61) \\ 
%PARAFAC3 & 0.53 (0.18, 0.95) & 0.05 (0.01, 0.24) & 2.67 (1.99, 3.10) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.24 (0.14, 0.37) & 0.26 (0.12, 0.48) & 0.18 (0.02, 0.40) & 0.07 (0.01, 0.70) & 0.16 (0.01, 0.37) & 102.51 (92.84, 130.29) \\ 
%CMTF1 & 0.04 (0.01, 0.10) & 0.00 (0.00, 0.00) & 0.02 (0.00, 0.03) & 0.00 (0.00, 0.01) & 0.85 (0.79, 0.86) & 122.00 (109.23, 134.99) \\ 
TGCCA3 & 0.07 (0.04, 0.25) & 0.13 (0.02, 0.54) & 0.08 (0.03, 0.25) & 0.05 (0.01, 0.77) & 0.10 (0.02, 0.33) & 894.58 (600.22, 1137.62) \\ 
%CMTF3 & 0.09 (0.00, 0.19) & 0.00 (0.00, 0.01) & 0.02 (0.00, 0.05) & 0.01 (0.00, 0.03) & 0.47 (0.09, 0.82) & 784.06 (675.31, 872.00) \\ 
RGCCA & 0.09 (0.05, 0.20) & 0.11 (0.02, 0.43) & 0.09 (0.02, 0.23) & 0.20 (0.04, 0.38) & 0.19 (0.04, 0.32) & 56.37 (52.75, 81.20) \\ 
SVD & 0.00 (0.00, 0.00) & 0.00 (0.00, 0.01) & 0.00 (0.00, 0.01) & 0.00 (0.00, 0.01) & 0.86 (0.79, 0.86) & 7.27 (7.16, 7.73) \\ 
%PARAFAC1 & 0.08 (0.08, 0.08) & 0.34 (0.34, 0.34) & 0.11 (0.09, 0.12) & 0.18 (0.18, 0.18) & 0.86 (0.79, 0.86) & 76.87 (72.79, 81.93) \\ 
%PARAFAC3 & 0.32 (0.03, 0.34) & 0.37 (0.31, 0.38) & 0.13 (0.03, 0.64) & 0.19 (0.15, 0.21) & 0.86 (0.79, 0.86) & 204.94 (175.57, 231.01) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.98, 1.00) & 0.90 (0.86, 0.91) & 0.88 (0.86, 0.89) & 0.88 (0.87, 0.88) & 0.99 (0.99, 0.99) & 87.24 (82.68, 93.08) \\ 
%CMTF1 & 0.12 (0.11, 0.13) & 0.00 (0.00, 0.00) & 0.02 (0.02, 0.02) & 0.00 (0.00, 0.00) & 1.00 (1.00, 1.00) & 61.56 (55.57, 63.58) \\ 
TGCCA3 & 0.99 (0.98, 1.00) & 0.97 (0.91, 0.98) & 0.98 (0.95, 1.00) & 1.00 (0.98, 1.00) & 0.99 (0.99, 0.99) & 468.38 (355.33, 972.80) \\ 
%CMTF3 & 0.85 (0.01, 1.00) & 0.00 (0.00, 0.01) & 0.04 (0.01, 0.87) & 0.01 (0.00, 0.02) & 0.97 (0.70, 1.00) & 930.69 (764.18, 1090.29) \\ 
RGCCA & 0.98 (0.96, 0.99) & 0.98 (0.92, 0.99) & 0.97 (0.93, 0.99) & 0.98 (0.95, 0.99) & 0.99 (0.99, 0.99) & 54.54 (52.96, 56.11) \\ 
SVD & 0.01 (0.00, 0.02) & 0.01 (0.00, 0.04) & 0.01 (0.00, 0.03) & 0.01 (0.00, 0.03) & 1.00 (1.00, 1.00) & 7.02 (6.78, 7.54) \\ 
%PARAFAC1 & 0.09 (0.09, 0.10) & 0.34 (0.34, 0.35) & 0.16 (0.09, 0.24) & 0.18 (0.18, 0.18) & 1.00 (1.00, 1.00) & 79.10 (73.36, 88.84) \\ 
%PARAFAC3 & 0.30 (0.05, 0.34) & 0.33 (0.28, 0.38) & 0.06 (0.01, 0.65) & 0.11 (0.04, 0.20) & 1.00 (1.00, 1.00) & 194.89 (166.83, 235.00) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.99, 1.00) & 0.90 (0.89, 0.91) & 0.89 (0.88, 0.89) & 0.88 (0.88, 0.88) & 1.00 (1.00, 1.00) & 96.43 (89.20, 100.14) \\ 
%CMTF1 & 1.00 (0.14, 1.00) & 0.00 (0.00, 0.01) & 0.02 (0.02, 0.02) & 0.00 (0.00, 0.00) & 1.00 (1.00, 1.00) & 73.55 (64.66, 160.55) \\ 
TGCCA3 & 1.00 (0.99, 1.00) & 0.97 (0.95, 0.98) & 0.99 (0.98, 1.00) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) & 433.26 (258.66, 1038.78) \\ 
%CMTF3 & 0.85 (0.22, 0.89) & 0.00 (0.00, 0.01) & 0.86 (0.01, 0.89) & 0.01 (0.00, 0.03) & 0.98 (0.96, 1.00) & 1346.59 (1279.73, 1660.19) \\ 
RGCCA & 0.99 (0.99, 1.00) & 0.99 (0.97, 1.00) & 0.99 (0.98, 1.00) & 0.99 (0.98, 1.00) & 1.00 (1.00, 1.00) & 51.94 (51.62, 53.71) \\ 
SVD & 0.02 (0.00, 0.04) & 0.02 (0.01, 0.09) & 0.04 (0.01, 0.09) & 0.03 (0.00, 0.08) & 1.00 (1.00, 1.00) & 7.22 (6.97, 7.66) \\ 
%PARAFAC1 & 0.12 (0.11, 0.14) & 0.36 (0.35, 0.36) & 0.51 (0.38, 0.57) & 0.18 (0.18, 0.19) & 1.00 (1.00, 1.00) & 91.45 (77.59, 93.46) \\ 
%PARAFAC3 & 0.11 (0.08, 0.36) & 0.28 (0.21, 0.36) & 0.50 (0.10, 0.86) & 0.13 (0.02, 0.24) & 1.00 (1.00, 1.00) & 200.62 (179.72, 226.55) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (1.00, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 1.00 (1.00, 1.00) & 90.34 (81.72, 96.86) \\ 
%CMTF1 & 1.00 (1.00, 1.00) & 0.00 (0.00, 0.00) & 0.02 (0.02, 0.89) & 0.00 (0.00, 0.01) & 1.00 (1.00, 1.00) & 152.03 (122.74, 230.78) \\ 
TGCCA3 & 1.00 (1.00, 1.00) & 0.98 (0.97, 0.98) & 1.00 (1.00, 1.00) & 1.00 (1.00, 1.00) & 1.00 (1.00, 1.00) & 318.09 (278.49, 488.14) \\ 
%CMTF3 & 0.96 (0.83, 1.00) & 0.00 (0.00, 0.02) & 0.96 (0.44, 1.00) & 0.01 (0.00, 0.02) & 1.00 (1.00, 1.00) & 1519.70 (1311.05, 1700.63) \\ 
RGCCA & 1.00 (1.00, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) & 50.88 (49.51, 51.21) \\ 
SVD & 1.00 (1.00, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) & 7.32 (6.64, 7.51) \\ 
%PARAFAC1 & 0.40 (0.40, 0.40) & 0.31 (0.29, 0.33) & 0.88 (0.88, 0.89) & 0.18 (0.18, 0.18) & 1.00 (1.00, 1.00) & 95.84 (90.73, 104.35) \\ 
%PARAFAC3 & 0.37 (0.24, 0.38) & 0.26 (0.03, 0.37) & 0.69 (0.23, 0.95) & 0.04 (0.02, 0.24) & 1.00 (1.00, 1.00) & 212.23 (178.41, 230.88) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.21 (0.13, 0.28) & 0.26 (0.02, 0.50) & 0.17 (0.01, 0.33) & 0.06 (0.01, 0.12) & 0.13 (0.03, 0.30) & 47.79 (44.19, 105.24) \\ 
%CMTF1 & 0.01 (0.00, 0.04) & 0.00 (0.00, 0.00) & 0.04 (0.00, 0.13) & 0.02 (0.00, 0.08) & 0.68 (0.12, 0.79) & 104.55 (84.83, 132.49) \\ 
TGCCA3 & 0.05 (0.01, 0.13) & 0.15 (0.01, 0.45) & 0.11 (0.01, 0.16) & 0.04 (0.01, 0.15) & 0.11 (0.03, 0.25) & 479.49 (322.46, 659.61) \\ 
%CMTF3 & 0.05 (0.00, 0.11) & 0.00 (0.00, 0.01) & 0.02 (0.00, 0.12) & 0.00 (0.00, 0.02) & 0.29 (0.08, 0.70) & 415.66 (371.81, 457.07) \\ 
RGCCA & 0.04 (0.00, 0.13) & 0.10 (0.01, 0.34) & 0.05 (0.00, 0.19) & 0.07 (0.01, 0.26) & 0.11 (0.04, 0.22) & 33.73 (29.62, 46.39) \\ 
SVD & 0.00 (0.00, 0.01) & 0.00 (0.00, 0.01) & 0.01 (0.00, 0.01) & 0.01 (0.00, 0.01) & 0.68 (0.23, 0.79) & 3.25 (3.16, 3.34) \\ 
%PARAFAC1 & 0.08 (0.08, 0.08) & 0.34 (0.34, 0.34) & 0.11 (0.09, 0.12) & 0.18 (0.18, 0.18) & 0.68 (0.23, 0.79) & 38.08 (34.56, 41.21) \\ 
%PARAFAC3 & 0.28 (0.00, 0.35) & 0.35 (0.31, 0.38) & 0.33 (0.05, 0.66) & 0.15 (0.13, 0.23) & 0.68 (0.23, 0.79) & 104.46 (91.31, 118.95) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.95, 1.00) & 0.90 (0.84, 0.91) & 0.88 (0.81, 0.89) & 0.88 (0.86, 0.88) & 0.98 (0.97, 0.98) & 47.90 (45.36, 52.12) \\ 
%CMTF1 & 0.04 (0.02, 0.05) & 0.00 (0.00, 0.00) & 0.12 (0.08, 0.13) & 0.02 (0.02, 0.02) & 0.99 (0.99, 0.99) & 45.46 (43.95, 48.40) \\ 
TGCCA3 & 0.99 (0.94, 0.99) & 0.96 (0.89, 0.98) & 0.98 (0.92, 1.00) & 0.99 (0.96, 1.00) & 0.98 (0.97, 0.98) & 406.33 (195.60, 849.59) \\ 
%CMTF3 & 0.97 (0.16, 1.00) & 0.00 (0.00, 0.01) & 0.14 (0.01, 0.88) & 0.01 (0.00, 0.02) & 0.54 (0.05, 0.95) & 485.66 (415.48, 579.38) \\ 
RGCCA & 0.97 (0.92, 0.98) & 0.96 (0.89, 0.98) & 0.96 (0.89, 0.98) & 0.96 (0.91, 0.98) & 0.98 (0.97, 0.98) & 30.73 (29.50, 32.24) \\ 
SVD & 0.01 (0.00, 0.03) & 0.02 (0.00, 0.05) & 0.02 (0.00, 0.04) & 0.02 (0.00, 0.05) & 0.99 (0.99, 0.99) & 3.24 (3.19, 3.32) \\ 
%PARAFAC1 & 0.09 (0.08, 0.10) & 0.35 (0.34, 0.35) & 0.16 (0.07, 0.24) & 0.18 (0.18, 0.18) & 0.99 (0.99, 0.99) & 41.10 (37.20, 45.66) \\ 
%PARAFAC3 & 0.06 (0.02, 0.35) & 0.34 (0.28, 0.38) & 0.39 (0.01, 0.88) & 0.09 (0.02, 0.22) & 0.99 (0.99, 0.99) & 105.34 (88.09, 130.65) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.98, 1.00) & 0.90 (0.88, 0.91) & 0.89 (0.87, 0.89) & 0.88 (0.88, 0.88) & 0.99 (0.99, 0.99) & 48.20 (45.88, 51.06) \\ 
%CMTF1 & 0.04 (0.03, 0.08) & 0.00 (0.00, 0.00) & 0.13 (0.10, 0.53) & 0.02 (0.02, 0.02) & 1.00 (1.00, 1.00) & 44.37 (42.35, 47.92) \\ 
TGCCA3 & 1.00 (0.98, 1.00) & 0.97 (0.94, 0.98) & 0.99 (0.97, 1.00) & 1.00 (0.99, 1.00) & 0.99 (0.99, 0.99) & 312.56 (179.07, 665.36) \\ 
%CMTF3 & 0.77 (0.04, 0.89) & 0.00 (0.00, 0.01) & 0.78 (0.00, 0.88) & 0.00 (0.00, 0.01) & 0.88 (0.22, 1.00) & 737.66 (629.36, 941.23) \\ 
RGCCA & 0.99 (0.97, 0.99) & 0.99 (0.96, 0.99) & 0.99 (0.96, 0.99) & 0.99 (0.97, 0.99) & 0.99 (0.99, 0.99) & 29.12 (28.51, 29.76) \\ 
SVD & 0.02 (0.00, 0.08) & 0.04 (0.00, 0.13) & 0.05 (0.00, 0.11) & 0.05 (0.01, 0.12) & 1.00 (1.00, 1.00) & 3.24 (3.17, 3.41) \\ 
%PARAFAC1 & 0.13 (0.10, 0.14) & 0.36 (0.35, 0.36) & 0.52 (0.17, 0.59) & 0.18 (0.18, 0.19) & 1.00 (1.00, 1.00) & 47.00 (41.84, 49.68) \\ 
%PARAFAC3 & 0.27 (0.09, 0.36) & 0.36 (0.22, 0.38) & 0.62 (0.25, 0.91) & 0.06 (0.04, 0.24) & 1.00 (1.00, 1.00) & 104.76 (97.74, 128.79) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (1.00, 1.00) & 0.91 (0.90, 0.91) & 0.89 (0.89, 0.89) & 0.88 (0.88, 0.88) & 1.00 (1.00, 1.00) & 47.05 (44.25, 48.98) \\ 
%CMTF1 & 1.00 (0.50, 1.00) & 0.00 (0.00, 0.00) & 0.89 (0.08, 0.89) & 0.02 (0.02, 0.02) & 1.00 (1.00, 1.00) & 54.93 (49.75, 60.16) \\ 
TGCCA3 & 1.00 (1.00, 1.00) & 0.97 (0.97, 0.98) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) & 1.00 (1.00, 1.00) & 225.44 (160.94, 370.20) \\ 
%CMTF3 & 1.00 (0.76, 1.00) & 0.00 (0.00, 0.01) & 0.88 (0.63, 0.96) & 0.01 (0.00, 0.01) & 0.99 (0.50, 1.00) & 801.38 (681.22, 1037.26) \\ 
RGCCA & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) & 28.28 (27.72, 29.33) \\ 
SVD & 1.00 (0.99, 1.00) & 1.00 (0.98, 1.00) & 1.00 (0.99, 1.00) & 1.00 (0.99, 1.00) & 1.00 (1.00, 1.00) & 3.24 (3.19, 3.39) \\ 
%PARAFAC1 & 0.40 (0.40, 0.40) & 0.30 (0.28, 0.34) & 0.88 (0.87, 0.89) & 0.18 (0.17, 0.18) & 1.00 (1.00, 1.00) & 49.65 (44.08, 53.18) \\ 
%PARAFAC3 & 0.36 (0.24, 0.38) & 0.20 (0.03, 0.37) & 0.56 (0.22, 0.94) & 0.04 (0.02, 0.24) & 1.00 (1.00, 1.00) & 106.45 (94.03, 122.85) \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.21 (0.13, 0.26) & 0.24 (0.04, 0.65) & 0.12 (0.00, 0.31) & 0.06 (0.04, 0.10) & 0.09 (0.00, 0.30) & 17.42 (15.67, 56.83) \\ 
%CMTF1 & 0.02 (0.00, 0.06) & 0.00 (0.00, 0.02) & 0.01 (0.00, 0.06) & 0.00 (0.00, 0.03) & 0.23 (0.01, 0.52) & 59.88 (51.43, 69.72) \\ 
TGCCA3 & 0.04 (0.00, 0.13) & 0.13 (0.00, 0.67) & 0.08 (0.00, 0.19) & 0.03 (0.00, 0.10) & 0.09 (0.00, 0.29) & 187.55 (93.68, 362.93) \\ 
%CMTF3 & 0.02 (0.00, 0.20) & 0.00 (0.00, 0.02) & 0.01 (0.00, 0.05) & 0.01 (0.00, 0.04) & 0.17 (0.01, 0.47) & 188.24 (155.58, 221.65) \\ 
RGCCA & 0.03 (0.00, 0.14) & 0.08 (0.00, 0.24) & 0.03 (0.00, 0.16) & 0.06 (0.00, 0.22) & 0.10 (0.00, 0.29) & 11.69 (10.68, 14.37) \\ 
SVD & 0.01 (0.00, 0.03) & 0.01 (0.00, 0.03) & 0.01 (0.00, 0.04) & 0.01 (0.00, 0.03) & 0.24 (0.01, 0.51) & 0.85 (0.80, 0.90) \\ 
%PARAFAC1 & 0.08 (0.07, 0.09) & 0.34 (0.34, 0.34) & 0.11 (0.05, 0.16) & 0.18 (0.18, 0.18) & 0.24 (0.01, 0.51) & 7.53 (6.58, 9.36) \\ 
%PARAFAC3 & 0.25 (0.00, 0.35) & 0.34 (0.25, 0.38) & 0.29 (0.06, 0.64) & 0.15 (0.11, 0.23) & 0.24 (0.01, 0.51) & 22.46 (19.06, 26.48) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.90 (0.36, 0.99) & 0.86 (0.39, 0.91) & 0.80 (0.42, 0.89) & 0.86 (0.04, 0.88) & 0.88 (0.53, 0.94) & 22.36 (17.51, 46.05) \\ 
%CMTF1 & 0.03 (0.00, 0.06) & 0.01 (0.00, 0.02) & 0.06 (0.02, 0.07) & 0.01 (0.00, 0.03) & 0.97 (0.95, 0.98) & 28.99 (27.65, 31.43) \\ 
TGCCA3 & 0.87 (0.32, 0.98) & 0.90 (0.48, 0.97) & 0.84 (0.29, 0.98) & 0.93 (0.29, 1.00) & 0.88 (0.54, 0.94) & 169.14 (98.52, 277.69) \\ 
%CMTF3 & 0.06 (0.01, 0.95) & 0.00 (0.00, 0.03) & 0.02 (0.00, 0.73) & 0.01 (0.00, 0.04) & 0.77 (0.05, 0.96) & 202.75 (166.67, 259.78) \\ 
RGCCA & 0.80 (0.30, 0.92) & 0.82 (0.49, 0.93) & 0.77 (0.27, 0.92) & 0.81 (0.42, 0.91) & 0.88 (0.60, 0.95) & 11.96 (10.83, 15.24) \\ 
SVD & 0.03 (0.00, 0.09) & 0.03 (0.00, 0.09) & 0.03 (0.00, 0.13) & 0.03 (0.00, 0.11) & 0.97 (0.95, 0.98) & 0.85 (0.80, 0.91) \\ 
%PARAFAC1 & 0.09 (0.06, 0.11) & 0.34 (0.33, 0.35) & 0.16 (0.01, 0.34) & 0.18 (0.18, 0.19) & 0.97 (0.95, 0.98) & 8.14 (7.10, 8.98) \\ 
%PARAFAC3 & 0.29 (0.02, 0.35) & 0.36 (0.26, 0.38) & 0.38 (0.01, 0.90) & 0.12 (0.01, 0.22) & 0.97 (0.95, 0.98) & 23.67 (19.28, 28.05) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 0.99 (0.85, 1.00) & 0.89 (0.81, 0.91) & 0.88 (0.70, 0.89) & 0.88 (0.77, 0.88) & 0.96 (0.93, 0.98) & 18.04 (16.77, 21.64) \\ 
%CMTF1 & 0.03 (0.00, 0.07) & 0.01 (0.00, 0.02) & 0.06 (0.02, 0.07) & 0.01 (0.00, 0.03) & 0.99 (0.98, 0.99) & 24.83 (23.84, 26.48) \\ 
spTGCCA3 & 0.98 (0.84, 0.99) & 0.96 (0.86, 0.98) & 0.97 (0.82, 0.99) & 0.99 (0.84, 1.00) & 0.97 (0.93, 0.98) & 161.40 (82.43, 257.82) \\ 
%CMTF3 & 0.35 (0.02, 0.99) & 0.01 (0.00, 0.03) & 0.65 (0.01, 0.89) & 0.01 (0.00, 0.04) & 0.92 (0.14, 0.99) & 298.21 (196.50, 487.22) \\ 
RGCCA & 0.94 (0.81, 0.97) & 0.94 (0.84, 0.98) & 0.93 (0.77, 0.97) & 0.94 (0.78, 0.97) & 0.97 (0.94, 0.98) & 10.89 (10.50, 11.46) \\ 
SVD & 0.08 (0.01, 0.24) & 0.08 (0.00, 0.25) & 0.08 (0.00, 0.32) & 0.09 (0.00, 0.29) & 0.99 (0.98, 0.99) & 0.85 (0.79, 0.91) \\ 
%PARAFAC1 & 0.12 (0.07, 0.18) & 0.36 (0.33, 0.37) & 0.50 (0.16, 0.66) & 0.18 (0.17, 0.19) & 0.99 (0.98, 0.99) & 9.60 (8.09, 11.87) \\ 
%PARAFAC3 & 0.30 (0.06, 0.36) & 0.35 (0.20, 0.38) & 0.59 (0.09, 0.92) & 0.15 (0.01, 0.25) & 0.99 (0.98, 0.99) & 24.32 (20.37, 28.75) \\ 
\bottomrule 
\end{tabular}

  }
  \resizebox{\columnwidth}{!}{%
  \begin{tabular}{lllllll} 
\toprule 
Model & Square & Gas 3D & Cross & Cross (small) 3D & Vector & Computation time \\ 
\midrule 
TGCCA1 & 1.00 (0.96, 1.00) & 0.90 (0.88, 0.91) & 0.89 (0.84, 0.89) & 0.88 (0.87, 0.88) & 0.99 (0.98, 0.99) & 17.57 (16.66, 18.65) \\ 
%CMTF1 & 0.04 (0.00, 1.00) & 0.01 (0.00, 0.02) & 0.06 (0.02, 0.88) & 0.01 (0.00, 0.03) & 1.00 (1.00, 1.00) & 23.31 (22.38, 27.56) \\ 
TGCCA3 & 0.99 (0.96, 1.00) & 0.97 (0.95, 0.98) & 0.99 (0.94, 1.00) & 1.00 (0.97, 1.00) & 0.99 (0.98, 0.99) & 98.43 (63.25, 199.98) \\ 
%CMTF3 & 1.00 (0.67, 1.00) & 0.00 (0.00, 0.03) & 0.88 (0.64, 1.00) & 0.03 (0.00, 0.85) & 0.99 (0.16, 1.00) & 405.90 (322.44, 492.59) \\ 
RGCCA & 0.98 (0.95, 0.99) & 0.98 (0.96, 0.99) & 0.98 (0.93, 0.99) & 0.99 (0.93, 0.99) & 0.99 (0.98, 0.99) & 10.33 (10.04, 10.68) \\ 
SVD & 0.99 (0.91, 1.00) & 0.99 (0.91, 1.00) & 0.99 (0.92, 1.00) & 0.99 (0.93, 1.00) & 1.00 (1.00, 1.00) & 0.84 (0.80, 0.91) \\ 
%PARAFAC1 & 0.40 (0.39, 0.40) & 0.30 (0.25, 0.38) & 0.88 (0.86, 0.89) & 0.18 (0.17, 0.19) & 1.00 (1.00, 1.00) & 10.38 (8.76, 14.69) \\ 
%PARAFAC3 & 0.36 (0.21, 0.38) & 0.22 (0.01, 0.37) & 0.53 (0.24, 0.96) & 0.04 (0.01, 0.24) & 1.00 (1.00, 1.00) & 24.45 (20.57, 28.72) \\ 
\bottomrule 
\end{tabular}
